Neutrinoless Double-Electron Capture

Double-beta processes play a key role in the exploration of neutrino and weak interaction properties, and in the searches for effects beyond the Standard Model. During the last half century many attempts were undertaken to search for double-beta decay with emission of two electrons, especially for its neutrinoless mode ($0\nu2\beta^-$), the latter being still not observed. Double-electron capture (2EC) was not in focus so far because of its in general lower transition probability. However, the rate of neutrinoless double-electron capture ($0\nu2$EC) can experience a resonance enhancement by many orders of magnitude in case the initial and final states are energetically degenerate. In the resonant case, the sensitivity of the $0\nu2$EC process can approach the sensitivity of the $0\nu2\beta^-$ decay in the search for the Majorana mass of neutrinos, right-handed currents, and other new physics. We present an overview of the main experimental and theoretical results obtained during the last decade in this field. The experimental part outlines search results of 2EC processes and measurements of the decay energies for possible resonant $0\nu$2EC transitions. An unprecedented precision in the determination of decay energies with Penning traps has allowed one to refine the values of the degeneracy parameter for all previously known near-resonant decays and has reduced the rather large uncertainties in the estimate of the $0\nu2$EC half-lives. The theoretical part contains an updated analysis of the electron shell effects and an overview of the nuclear structure models, in which the nuclear matrix elements of the $0\nu2$EC decays are calculated. One can conclude that the decay probability of $0\nu$2EC can experience a significant enhancement in several nuclides.

==> biblio.bib <==
@article{Bernabeu:2017ape,
  author = {Bernabeu, J. and A. Segarra}, 
  title = "{Stimulated transitions in resonant atom Majorana mixing}",
  journal = "JHEP",
  volume = "02",
  pages = "017",
  year = "2018"
}

@article{tHooft:1976,                                                                                                                                                                                                                                                                                             
  title = {{Symmetry Breaking Through Bell-Jackiw Anomalies}},                                                                                                                                                                                                            
  year = 1976,                                                                                                                                                                                                                                                                                              
  volume = {37},                                                                                                                                                                                                                                                                                             
  pages = {8-11},                                                                                                                                                                                                                                                                                       
  author = {'t Hooft, Gerard},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. Lett.},
}

@book{White:2016,                                                                                                                                                                                                                                                                                         
  author = {White, G. A.},                                                                                                                                                                                                                                                                                    
  title = {A Pedagogical Introduction to Electroweak Baryogenesis},                                                                                                                                                                                    
  year = 2016,                                                                                                                                                                                                                                                                                              
  publisher = "Morgan \& Claypool Publishers"                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           

@article{Cirigliano:2020yhp,
      author         = {Cirigliano, V. and W. Detmold and A. Nicholson and Ph. Shanahan},
      title          = {{Lattice QCD Inputs for Nuclear Double Beta Decay}},
      year           = 2020,
      eprint         = "2003.08493",
      archivePrefix  = "arXiv",
      primaryClass   = "nucl-th",
}

@article{Prezeau:2003xn,
      author         = "Prezeau, G. and M. Ramsey-Musolf and P. Vogel",
      title          = "{Neutrinoless double beta decay and effective field theory}",
      journal        = "Phys. Rev. D",
      volume         = "68",
      year           = "2003",
      pages          = "034016",
     }


@article{Ayala:2020gtv,                                                                                                                                                                                                                                                                                             
  title = {{Evaluation of neutrinoless double beta decay: QCD running to sub-GeV scales}},                                                                                                                                                                                                            
  year = 2020,                                                                                                                                                                                                                                                                                              
  volume = {101},                                                                                                                                                                                                                                                                                             
  pages = {094003},                                                                                                                                                                                                                                                                                       
  author = {Ayala, C. and G. Cvetic and L. Gonzalez},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. D},
}

@article{Liao:2019gex,                                                                                                                                                                                                                                                                                             
  title = {{Effective field theory approach to lepton number violating decays $K^\pm\rightarrow \pi^\mp l^{\pm}l^{\pm}$: short-distance contribution}},                                                                                                                                                                                                            
  year = 2020,                                                                                                                                                                                                                                                                                              
  volume = {01},                                                                                                                                                                                                                                                                                             
  pages = {127},                                                                                                                                                                                                                                                                                       
  author = {Liao, Yi and Ma, Xiao-Dong and Wang, Hao-Lin},                                                                                                                                                                                                                                                                         
  journal = {JHEP},
}

@article{Gonzalez:2015ady,                                                                                                                                                                                                                                                                                             
  title = {{QCD running in neutrinoless double beta decay: Short-range mechanisms}},                                                                                                                                                                                                            
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = {93},                                                                                                                                                                                                                                                                                             
  pages = {013017},                                                                                                                                                                                                                                                                                       
  author = {Gonz\'alez, M. and M. Hirsch and S. G. Kovalenko},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. D},
  note = {[Erratum: Phys.Rev.D 97, 099907 (2018)]}                                                                                                                                                                                                                                                                                
}

@article{Lehman:2014jma,                                                                                                                                                                                                                                                                                             
  title = {{Extending the Standard Model Effective Field Theory with the Complete Set of Dimension-7 Operators}},                                                                                                                                                                                                            
  year = 2014,                                                                                                                                                                                                                                                                                              
  volume = {90},                                                                                                                                                                                                                                                                                             
  pages = {125023},                                                                                                                                                                                                                                                                                       
  author = {Lehman, L.},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                
}

@article{Suhonen:1998ck,                                                                                                                                                                                                                                                                                             
  title = {{Weak-interaction and nuclear-structure aspects of nuclear double beta decay}},                                                                                                                                                                                                            
  year = 1998,                                                                                                                                                                                                                                                                                              
  volume = {300},                                                                                                                                                                                                                                                                                             
  pages = {123-214},                                                                                                                                                                                                                                                                                       
  author = {Suhonen, J. and O. Civitarese},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rept.},                                                                                                                                                                                                                                                                                
}

@article{Cirigliano:2019vdj,                                                                                                                                                                                                                                                                                             
  title = {{Renormalized approach to neutrinoless double- $\beta$ decay}},                                                                                                                                                                                                            
  year = 2019,                                                                                                                                                                                                                                                                                              
  volume = {100},                                                                                                                                                                                                                                                                                             
  pages = {055504},                                                                                                                                                                                                                                                                                       
  author = {Cirigliano, V. and W. Dekens and J. De Vries and M. L. Graesser and E. Mereghetti and S. Pastore and M. Piarulli and U. Van Kolck and R. B. Wiringa},                                                                                                                                                                                                                                                                         
  journal = {Phys.\ Rev.\ C},                                                                                                                                                                                                                                                                                
}

@article{Cirigliano:2017ymo,                                                                                                                                                                                                                                                                                             
  title = {{Neutrinoless double beta decay and chiral $SU(3)$}},                                                                                                                                                                                                            
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = {769},                                                                                                                                                                                                                                                                                             
  pages = {460},                                                                                                                                                                                                                                                                                       
  author = {Cirigliano, V. and W.~Dekens and J.~De Vries and M.~L.~Graesser and E.~Mereghetti and S.~Pastore and U.~Van Kolck},                                                                                                                                                                                                                                                                         
  journal = {Phys.~Lett.~B},                                                                                                                                                                                                                                                                                
}

@article{Cirigliano:2018hja,                                                                                                                                                                                                                                                                                             
  title = {{New Leading Contribution to Neutrinoless Double-$\beta$ Decay}},                                                                                                                                                                                                            
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = {120},                                                                                                                                                                                                                                                                                             
  pages = {202001},                                                                                                                                                                                                                                                                                       
  author = {Cirigliano, V. and W. Dekens and J.~De Vries and M. L. Graesser and E. Mereghetti and S. Pastore and U. Van Kolck},                                                                                                                                                                                                                                                                         
  journal = {Phys.~Rev.~Lett.},                                                                                                                                                                                                                                                                                
}

@article{Cirigliano:2017,                                                                                                                                                                                                                                                                                             
  title = {{Neutrinoless double beta decay in chiral effective field theory: lepton number violation at dimension seven}},                                                                                                                                                                                                            
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = {1812},                                                                                                                                                                                                                                                                                             
  pages = {082},                                                                                                                                                                                                                                                                                       
  author = {Cirigliano, V. and W. Dekens and J. de Vries and M. L. Graesser and E. Mereghetti},                                                                                                                                                                                                                                                                         
  journal = {JHEP},                                                                                                                                                                                                                                                                                
}

@article{Cirigliano:2018,                                                                                                                                                                                                                                                                                             
  title = {{A neutrinoless double beta decay master formula from effective field theory}},                                                                                                                                                                                                            
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = {1812},                                                                                                                                                                                                                                                                                             
  pages = {097},                                                                                                                                                                                                                                                                                       
  author = {Cirigliano, V. and W. Dekens and J.~de Vries and M. L. Graesser and E. Mereghetti},                                                                                                                                                                                                                                                                         
  journal = {JHEP},                                                                                                                                                                                                                                                                                
}

@article{Weisskopf:1930,                                                                                                                                                                                                                                                                                             
  title = {{Over the natural line width in the radiation of the harmonius oscillator}},                                                                                                                                                                                                            
  year = 1930,                                                                                                                                                                                                                                                                                              
  volume = {65},                                                                                                                                                                                                                                                                                             
  pages = {18 - 29},                                                                                                                                                                                                                                                                                       
  author = {Weisskopf, V. and E. Wigner},                                                                                                                                                                                                                                                                         
  journal = {Z. Phys.},                                                                                                                                                                                                                                                                                
}

@article{Avignone:2008,                                                                                                                                                                                                                                                                                             
  title = {{Double beta decay, Majorana neutrinos, and neutrino mass}},                                                                                                                                                                                                            
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = {80},                                                                                                                                                                                                                                                                                             
  pages = {481 - 516},                                                                                                                                                                                                                                                                                       
  author = {Avignone III, F. T. and S. R. Elliott and J. Engel},                                                                                                                                                                  
  journal = {Rev. Mod. Phys.},                                                                                                                                                                                                                                                                    
}

@article{Engel:2017,

title = {{Status and future of nuclear matrix elements for neutrinoless double-beta decay: a review}},                                                                                                                                                                                              
  year = 2017,                                                                                                                                                                                                                                                                                  
  volume = {80},                                                                                                                                                                                                                                                                            
  pages = {046301},                                                                                                                                                                                                                                                                 
  author = {Engel, J. and J. Men\'{e}ndez},                                                                                                                                                                                                                   
  journal = {Rep. Prog. Phys.},                            
}

@article{Zdesenko:2002,                                                                                                                                                                                                                                                                                             
  title = {{The future of double $\beta$ decay research}},                                                                                                                                                                                                            
  year = 2002,                                                                                                                                                                                                                                                                                              
  volume = {74},                                                                                                                                                                                                                                                                                             
  pages = {663-684},                                                                                                                                                                                                                                                                                       
  author = {Zdesenko, Yu. G.},                                                                                                                                                                                                                                                                         
  journal = {Rev. Mod. Phys.},                                                                                                                                                                                                                                                                                
}

@article{Elliott:2015,                                                                                                                                                                                                                                                                                             
  title = {{$Colloquium$: Majorana fermions in nuclear, particle,
and solid-state physics}},                                                                                                                                                                                                            
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = {87},                                                                                                                                                                                                                                                                                             
  pages = {137 - 163},                                                                                                                                                                                                                                                                                       
  author = {Elliott, S. R. and M. Franz},                                                                                                                                                                                                                                                                         
  journal = {Rev. Mod. Phys.},                                                                                                                                                                                                                                                                                
}

@article{Delion:2017,                                                                                                                                                                                                                                                                                             
  title = {{Two-neutrino $\beta\beta$ decays and low-lying Gamow-Teller $\beta^-$ strength functions in the mass range A = 70-176}},                                                                                                                                                                                                            
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = {95},                                                                                                                                                                                                                                                                                             
  pages = {034330},                                                                                                                                                                                                                                                                                       
  author = {Delion, D. S. and J. Suhonen},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                
}

@article{Kovalenko:2014,                                                                                                                                                                                                                                                                                             
  title = {{Neutrino Propagation in Nuclear Medium and Neutrinoless Double-$\beta$ Decay}},                                                                                                                                                                                                            
  year = 2014,                                                                                                                                                                                                                                                                                              
  volume = {112},                                                                                                                                                                                                                                                                                             
  pages = {142503},                                                                                                                                                                                                                                                                                       
  author = {Kovalenko, S. and M. I. Krivoruchenko and F. \v{S}imkovic},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                
}

@article{Aghanim:2018,                                                                                                                                                                                                                                                                                             
  title = {{Planck 2018 results. VI. Cosmological parameters}},                                                                                                                                                                                                            
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = {},                                                                                                                                                                                                                                                                                             
  pages = {},                                                                                                                                                                                                                                                                                       
  author = {Aghanim, N. and others},                                                                                                                                                                                                                                                                         
  journal = {arXiv:1807.06209},                                                                                                                                                                                                                                                                                
}

@article{Gando:2016,                                                                                                                                                                                                                                                                                             
  title = {{Search for Majorana Neutrinos Near the Inverted Mass Hierarchy Region with KamLAND-Zen}},                                                                                                                                                                                                            
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = {117},                                                                                                                                                                                                                                                                                             
  pages = {082503},                                                                                                                                                                                                                                                                                       
  author = {Gando, A. and others},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                                
}

@article{Graf:2018ozy,
    author = "Graf, Lukas and Deppisch, Frank F. and Iachello, Francesco and Kotila, Jenni",
    journal = "Phys.\ Rev.\ D",
    pages = "095023",
    title = "{Short-Range Neutrinoless Double Beta Decay Mechanisms}",
    volume = "98",
    year = "2018"
}

@article{Krivoruchenko:2019b,                                                                                                                                                                                                                                                                                             
  title = {{Overlap of electron shells in $\beta$ and double-$\beta$ decays}},                                                                                                                                                                                                            
  year = 2020,                                                                                                                                                                                                                                                                                              
  volume = {56},                                                                                                                                                                                                                                                                                             
  pages = {16},                                                                                                                                                                                                                                                                                       
  author = {Krivoruchenko, M. I. and K. S. Tyrin},                                                                                                                                                                                                                                                                         
  journal = {Eur.\ Phys.\ J.},                                                                                                                                                                                                                                                                                
}

@article{Raduta:1991,                                                                                                                                                                                                                                                                                             
  title = {{The $2\nu\beta\beta$ decay rate within a higher RPA approach}},                                                                                                                                                                                                            
  year = 1991,                                                                                                                                                                                                                                                                                              
  volume = 254,                                                                                                                                                                                                                                                                                             
  pages = {7--12},                                                                                                                                                                                                                                                                                       
  author = {Raduta, A. A. and A. Faessler and S. Stoica and W. A. Kaminski},                                                                                                                                                                                                                                                                         
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                            
@article{Raduta:1991b,                                                                                                                                                                                                                                                                                             
  title = {{The $2\nu\beta\beta$ decay rate within a boson expansion formalism}},                                                                                                                                                                                                            
  year = 1991,                                                                                                                                                                                                                                                                                              
  volume = 534,                                                                                                                                                                                                                                                                                             
  pages = {149-172},                                                                                                                                                                                                                                                                                       
  author = {Raduta, A. A. and A. Faessler and S. Stoica},                                                                                                                                                                                                                                                                         
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                            
@article{Raduta:1996,                                                                                                                                                                                                                                                                                             
  title = {{Description of $\beta$ decay to excited quadrupole phonon states within a boson-expansion formalism}},                                                                                                                                                                                                            
  year = 1996,                                                                                                                                                                                                                                                                                              
  volume = 53,                                                                                                                                                                                                                                                                                             
  pages = {176-187},                                                                                                                                                                                                                                                                                       
  author = {Raduta, A. A. and J. Suhonen},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                            
@article{136Ce,                                                                                                                                                                                                                                                                                             
  title = {{On the resonant neutrinoless double-electron-capture decay of $^{136}$Ce}},                                                                                                                                                                                                            
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 697,                                                                                                                                                                                                                                                                                             
  pages = {116-120},                                                                                                                                                                                                                                                                                       
  author = {Kolhinen, V. S. and T. Eronen and D. Gorelov and J. Hakala and A. Jokinen and A. Kankainen and J. Rissanen and J. Suhonen and J. \"{A}yst\"{o}},                                                                                                                                                                                                                                                                         
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                            
@article{184Os,                                                                                                                                                                                                                                                                                             
  title = {{$Q$ value and half-life of double-electron capture in $^{184}$Os}},                                                                                                                                                                                                                  
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 86,                                                                                                                                                                                                                                                                                              
  pages = {044604},                                                                                                                                                                                                                                                                                         
  author = {Smorra, C. and others },                                                                                                                                                                                                                                                                              
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}
                                                                                                                                                                                                                                                                                                            
@article{Berger1984,                                                                                                                                                                                                                                                                                        
  title = {Microscopic analysis of collective dynamics in low energy fission},                                                                                                                                                                                                                              
  year = 1984,                                                                                                                                                                                                                                                                                              
  volume = 428,                                                                                                                                                                                                                                                                                             
  pages = {23-36},                                                                                                                                                                                                                                                                                          
  author = {Berger, J. F. and M. Girod and D. Gogny},                                                                                                                                                                                                                                                              
  journal = {Nucl. Phys. A },                                                                                                                                                                                                                                                                               
}
                                                                                                                                                                                                                                                                                                            
@article{Brant1988,                                                                                                                                                                                                                                                                                         
  title = {{IBFFM Yrast States in Odd-Odd Nuclei Associated with $O$(6) and $SU$(3) Limits}},                                                                                                                                                                                                               
  year = 1988,                                                                                                                                                                                                                                                                                              
  volume = 329,                                                                                                                                                                                                                                                                                             
  pages = {151-159},                                                                                                                                                                                                                                                                                       
  author = {Brant, S. and V. Paar},                                                                                                                                                                                                                                                                             
  journal = {Z. Phys. A},                                                                                                                                                                                                                                                                                    
}
                                                                                                                                                                                                                                                                                                            
@article{Fang2011,                                                                                                                                                                                                                                                                                          
  title = {{Neutrinoless doube-$\beta$ decay of deformed nuclei within quasiparticle random-phase approximation with a realistic interaction}},                                                                                                                                                             
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 83,                                                                                                                                                                                                                                                                                              
  pages = {034320},                                                                                                                                                                                                                                                                                         
  author = {Fang, D. -L. and A. Faessler and V. Rodin and F. \v{S}imkovic},                                                                                                                                                                                                                                           
  journal = {Phys. Rev. C },                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                            
@article{Goriely2009,                                                                                                                                                                                                                                                                                       
  title = {{First Gogny-Hartree-Fock-Bogoliubov Nuclear Mass Model}},                                                                                                                                                                                                                                         
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 102,                                                                                                                                                                                                                                                                                             
  pages = {242501},                                                                                                                                                                                                                                                                                         
  author = {Goriely, S. and S. Hilaire and M. Girod and S. P{\' e}ru},                                                                                                                                                                                                                                                
  journal = {Phys. Rev. Lett. },                                                                                                                                                                                                                                                                            
}
                                                                                                                                                                                                                                                                                                            
@article{Hyvarinen2015,                                                                                                                                                                                                                                                                                     
  title = {{Nuclear matrix elements for $0\nu\beta\beta$ decays with light or heavy Majorana-neutrino exchange}},                                                                                                                                                                                           
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 91,                                                                                                                                                                                                                                                                                              
  pages = {024613},                                                                                                                                                                                                                                                                                         
  author = {Hyv\"{a}rinen, J. and J. Suhonen},                                                                                                                                                                                                                                                                    
  journal = {Phys. Rev. C },                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                           
@article{Kolhinen2010,                                                                                                                                                                                                                                                                                      
  title = {{Accurate $Q$ value for the $^{74}$Se double-electron-capture decay}},                                                                                                                                                                                                                
  year = 2010,                                                                                                                                                                                                                                                                                              
  volume = 684,                                                                                                                                                                                                                                                                                             
  pages = {17-21},                                                                                                                                                                                                                                                                                         
  author = {Kolhinen, V. S. and V. -V. Elomaa  and T. Eronen and J. Hakala and A. Jokinen and M. Kortelainen and J. Suhonen and J. \"{A}yst\"{o}},                                                                                                                                                                                                                                                                            
  journal = {Phys. Lett. B },                                                                                                                                                                                                                                                                               
}
                                                                                                                                                                                                                                                                                                            
@article{Kortelainen2007,                                                                                                                                                                                                                                                                                   
  title = {Short-range correlations and neutrinoless double beta decay},                                                                                                                                                                                                                                    
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 647,                                                                                                                                                                                                                                                                                             
  pages = {128-132},                                                                                                                                                                                                                                                                                       
  author = {Kortelainen, M and  O. Civitarese and J. Suhonen and J. Toivanen},                                                                                                                                                                                                                                        
  journal = {Phys. Lett. B },                                                                                                                                                                                                                                                                               
}
                                                                                                                                                                                                                                                                                                            
@article{Kotila2014,                                                                                                                                                                                                                                                                                        
  title = {Neutrinoless double-electron capture},                                                                                                                                                                                                                                                           
  year = 2014,                                                                                                                                                                                                                                                                                              
  volume = 89,                                                                                                                                                                                                                                                                                              
  pages = {064319},                                                                                                                                                                                                                                                                                         
  author = {Kotila, J. and J.  Barea and F. Iachello},                                                                                                                                                                                                                                                              
  journal = {Phys. Rev. C },                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                           
@article{Maalampi:2013,                                                                                                                                                                                                                                                                                     
  title = {{Neutrinoless Double $\beta^+$/EC Decays}},                                                                                                                                                                                                                                                      
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 2013,                                                                                                                                                                                                                                                                                            
  pages = {505874},                                                                                                                                                                                                                                                                                         
  author = {Maalampi, J. and J. Suhonen},                                                                                                                                                                                                                                                                       
  journal = {Adv. High Energy Phys.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                          

@article{Moshinsky1959,                                                                                                                                                                                                                                                                                     
  title = {Transformation brackets for harmonic oscillator functions},                                                                                                                                                                                                                                      
  year = 1959,                                                                                                                                                                                                                                                                                              
  volume = 13,                                                                                                                                                                                                                                                                                              
  pages = {104-116},                                                                                                                                                                                                                                                                                       
  author = {Moshinsky, M.},                                                                                                                                                                                                                                                                                  
  journal = {Nucl. Phys. },                                                                                                                                                                                                                                                                                 
}
                                                                                                                                                                                                                                                                                                            
@article{Otsuka1978,                                                                                                                                                                                                                                                                                        
  title = {Nuclear shell model and interacting bosons},                                                                                                                                                                                                                                                     
  year = 1978,                                                                                                                                                                                                                                                                                              
  volume = 309,                                                                                                                                                                                                                                                                                             
  pages = {1-33},                                                                                                                                                                                                                                                                                          
  author = {Otsuka, T. and A. Arima and F. Iachello},                                                                                                                                                                                                                                                              
  journal = {Nucl. Phys. A },                                                                                                                                                                                                                                                                               
}
                                                                                                                                                                                                                                                                                                            
@article{Otsuka1996,                                                                                                                                                                                                                                                                                        
  title = {Microscopic basis of the interacting boson model},                                                                                                                                                                                                                                               
  year = 1996,                                                                                                                                                                                                                                                                                              
  volume = 125,                                                                                                                                                                                                                                                                                             
  pages = {5-48},                                                                                                                                                                                                                                                                                          
  author = {Otsuka, T.},                                                                                                                                                                                                                                                                                     
  journal = {Prog. Theor. Phys. Suppl. },                                                                                                                                                                                                                                                                   
}
                                                                                                                                                                                                                                                                                                            
@article{Rahaman2009,                                                                                                                                                                                                                                                                                       
  title = {{Accurate $Q$ Value for the $^{112}$Sn Double-$\beta$ Decay and its Implication for the Search of the Neutrino Mass}},                                                                                                                                                              
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 103,                                                                                                                                                                                                                                                                                             
  pages = {042501},                                                                                                                                                                                                                                                                                         
  author = {Rahaman, S. and V. -V. Elomaa and T. Eronen and J. Hakala and A. Jokinen and A. Kankainen and J. Rissanen and J. Suhonen and C. Weber and J. \"{A}yst\"{o}},                                                                                                                                                                                                                                                                             
  journal = {Phys. Rev. Lett. },                                                                                                                                                                                                                                                                            
}
                                                                                                                                                                                                                                                                                                            
@article{Rodriguez2010,                                                                                                                                                                                                                                                                                     
  title = {{Energy Density Functional Study of Nuclear Matrix Elements for Neutrinoless $\beta\beta$ Decay}},                                                                                                                                                                                               
  year = 2010,                                                                                                                                                                                                                                                                                              
  volume = 105,                                                                                                                                                                                                                                                                                             
  pages = {252503},                                                                                                                                                                                                                                                                                         
  author = {Rodr\'{i}guez, T. R. and G. Mart\'{i}nez-Pinedo},                                                                                                                                                                                                                                               
  journal = {Phys. Rev. Lett. },                                                                                                                                                                                                                                                                            
}
                                                                                                                                                                                                                                                                                                            
@article{Rodriguez2012,                                                                                                                                                                                                                                                                                     
  title = {Calculation of nuclear matrix elements in neutrinoless double electron capture},                                                                                                                                                                                                                 
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 85,                                                                                                                                                                                                                                                                                              
  pages = {044310},                                                                                                                                                                                                                                                                                         
  author = {Rodr\'{i}guez, T. R. and G.  Mart\'{i}nez-Pinedo},                                                                                                                                                                                                                                               
  journal = {Phys. Rev. C },                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                           
@article{Simkovic2004,                                                                                                                                                                                                                                                                                      
  title = {{Two-neutrino double beta decay of $^{76}$Ge within deformed QRPA}},                                                                                                                                                                                                                           
  year = 2004,                                                                                                                                                                                                                                                                                              
  volume = 733,                                                                                                                                                                                                                                                                                             
  pages = {321-350},                                                                                                                                                                                                                                                                                       
  author = {\v{S}imkovic, F. and L. Pacearescu and A. Faessler},                                                                                                                                                                                                                                                  
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                               
}
                                                                                                                                                          
@article{Suhonen1993,                                                                                                                                                                                                                                                                                       
  title = {Calculation of allowed and first-forbidden beta-decay transitions of odd-odd nuclei},                                                                                                                                                                                                            
  year = 1993,                                                                                                                                                                                                                                                                                              
  volume = 563,                                                                                                                                                                                                                                                                                             
  pages = {205-224},                                                                                                                                                                                                                                                                                       
  author = {Suhonen, J.},                                                                                                                                                                                                                                                                                    
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                               
}
                                                                                                                                                                                                                                                                                                            
@article{Suhonen2011,                                                                                                                                                                                                                                                                                       
  title = {{Neutrinoless double beta decays of $^{106}$Cd revisited}},                                                                                                                                                                                                                             
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 701,                                                                                                                                                                                                                                                                                             
  pages = {490-495},                                                                                                                                                                                                                                                                                       
  author = {Suhonen, J.},                                                                                                                                                                                                                                                                                    
  journal = {Phys. Lett. B },                                                                                                                                                                                                                                                                               
}
                                                                                                                                                                                                                                                                                                           
@article{Suhonen2012a,                                                                                                                                                                                                                                                                                      
  title = {Nuclear matrix elements for the resonant neutrinoless double electron capture},                                                                                                                                                                                                                  
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 48,                                                                                                                                                                                                                                                                                              
  pages = {51},                                                                                                                                                                                                                                                                                             
  author = {Suhonen, J.},                                                                                                                                                                                                                                                                                    
  journal = {Eur. Phys. J. A},                                                                                                                                                                                                                                                                             
}
                                                                                                                                                                                                                                                                                                            
@article{Suhonen2012,                                                                                                                                                                                                                                                                                       
  title = {{Theoretical investigation of the double-$\beta$ processes in $^{96}$Ru}},                                                                                                                                                                                                            
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 86,                                                                                                                                                                                                                                                                                              
  pages = {024301},                                                                                                                                                                                                                                                                                         
  author = {Suhonen, J.},                                                                                                                                                                                                                                                                                    
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                            
@article{Suhonen2013,                                                                                                                                                                                                                                                                                       
  title = {{Double beta decays of $^{124}$Xe investigated in the QRPA framework}},                                                                                                                                                                                                               
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 40,                                                                                                                                                                                                                                                                                              
  pages = {075102},                                                                                                                                                                                                                                                                                         
  author = {Suhonen, J.},                                                                                                                                                                                                                                                                                    
  journal = {J. Phys. G},                                                                                                                                                                                                                                                               
}
                                                                                                                                                                                                                                                                                                            
@article{Vergados2011,                                                                                                                                                                                                                                                                                      
  title = {Transition operators entering neutrinoless double electron capture to excited nuclear states},                                                                                                                                                                                                  
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 84,                                                                                                                                                                                                                                                                                              
  pages = {044328},                                                                                                                                                                                                                                                                                         
  author = {Vergados, J. D.},                                                                                                                                                                                                                                                                                
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                      
@article{Yousef2009,                                                                                                                                                                                                                                                                                        
  title = {{Two-neutrino double $\beta$ decay of deformed nuclei within the quasiparticle random-phase approximation with a realistic interaction}},                                                                                                                                                        
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 79,                                                                                                                                                                                                                                                                                              
  pages = {014314},                                                                                                                                                                                                                                                                                         
  author = {Yousef, M. S. and V. Rodin and A. Faessler and F. \v{S}imkovic},                                                                                                                                                                                                                                         
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                
}
                                                                                                                                                                                                                                                                                                            
@article{Majorana1937,                                                                                                                                                                                                                                                                                      
  title = {Teoria simmetrica dell'elettrone e del positrone},                                                                                                                                                                                                                                                                                               
  year = 1937,                                                                                                                                                                                                                                                                                              
  volume = 14,                                                                                                                                                                                                                                                                                              
  pages = {171-184},                                                                                                                                                                                                                                                                                            
  author = {Majorana, E.},                                                                                                                                                                                                                                                                                   
  journal = {Nuovo Cimento},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Reines:1956,                                                                                                                                                                                                                                                                                       
  title = {{The Neutrino}},                                                                                                                                                                                                                                                                                   
  year = 1956,                                                                                                                                                                                                                                                                                              
  volume = 178,                                                                                                                                                                                                                                                                                             
  pages = {446-449},                                                                                                                                                                                                                                                                                  
  author = {Reines, F. and C. L. Cowan},                                                                                                                                                                                                                                                                        
  journal = {Nature},                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{Reines:1959,                                                                                                                                                                                                                                                                                       
  title = {{Free Antineutrino Absorption Cross Section. I. Measurement of the Free Antineutrino Absorption Cross Section by Protons}},                                                                                                                                                                                 
  year = 1959,                                                                                                                                                                                                                                                                                              
  volume = 113,                                                                                                                                                                                                                                                                                             
  pages = {273-279},                                                                                                                                                                                                                                                                                        
  author = {Reines, F. and C. L. Cowan},                                                                                                                                                                                                                                                                        
  journal = {Phys. Rev.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{SK:1998,                                                                                                                                                                                                                                                                                           
  title = {{Evidence for Oscillation of Atmospheric Neutrinos}},                                                                                                                                                                                                                                                             
  year = 1998,                                                                                                                                                                                                                                                                                              
  volume = 81,                                                                                                                                                                                                                                                                                              
  pages = {1562-1567},                                                                                                                                                                                                                                                                                      
  author = {Fukuda, Y. and T. Hayakawa and E. Ichihara and K. Inoue and K. Ishihara and H. Ishino and others },                                                            
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           

@article{CBDover1983,                                                                                                                                                                                                                                                                                       
  title = {Neutron-antineutron oscillations in nuclei},                                                                                                                                                                                                                                                     
  year = 1983,                                                                                                                                                                                                                                                                                              
  volume = 27,                                                                                                                                                                                                                                                                                              
  pages = {1090-1100},                                                                                                                                                                                                                                                                                      
  author = {Dover, C. B. and A. Gal and J. M. Richard},                                                                                                                                    
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{CBDover1983b,                                                                                                                                                                                                                                                                                      
  title = {Limits on the neutron-antineutron oscillation time from the stability of nuclei},                                                                                                                                                                                                                
  year = 1985,                                                                                                                                                                                                                                                                                              
  volume = 31,                                                                                                                                                                                                                                                                                              
  pages = {1423-1429},                                                                                                                                                                                                                                                                                      
  author = {Dover, C. B. and A. Gal and J. M. Richard},                                                                                                                                                                                                                                                            
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Krivoruchenko:1995mn,                                                                                                                                                                                                                                                                              
  title = {{A constraint to the parity conserving parameter of the neutron - antineutron oscillations}},                                                                                                                                                                                                      
  year = 1996,                                                                                                                                                                                                                                                                                              
  volume = 59,                                                                                                                                                                                                                                                                                              
  pages = {1244-1246},                                                                                                                                                                                                                                                                                           
  author = {Krivoruchenko, M. I.},                                                                                                                                                                                                                                                                           
  journal = {Phys. Atom. Nucl.},                                                                                                                                                                                                                                                                           
}                                                                                                                                                                                                                                                                                                           
 
@article{Krivoruchenko1996,                                                                                                                                                                                                                                                                                 
  title = {{Suppression of the $n-\bar{n}$ oscillation in nuclei}},                                                                                                                                                                                                                                           
  year = 1996,                                                                                                                                                                                                                                                                                              
  volume = 59,                                                                                                                                                                                                                                                                                              
  pages = {1972-1978},                                                                                                                                                                                                                                                                                           
  author = {Krivoruchenko, M. I.},                                                                                                                                                                                                                                                                           
  journal = {Phys.  Atom.  Nucl. },                                                                                                                                                                                                                                                                         
}                                                                                                                                                                                                                                                                                                           
 
@article{Gal2000,                                                                                                                                                                                                                                                                                           
  title = {{Limits on $n\bar{n}$ oscillations from nuclear stability}},                                                                                                                                                                                                                                              
  year = 2000,                                                                                                                                                                                                                                                                                              
  volume = 61,                                                                                                                                                                                                                                                                                              
  pages = {028201},                                                                                                                                                                                                                                                                                         
  author = {Gal, A.},                                                                                                                                                                                                                                                                                        
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{VKopeliovich2010,                                                                                                                                                                                                                                                                                  
  title = {{Critical examination of the ``field-theoretical approach'' to the neutron-antineutron oscillations in nuclei}},                                                                                                                                                                                                     
  year = 2010,                                                                                                                                                                                                                                                                                              
  volume = 69,                                                                                                                                                                                                                                                                                              
  pages = {591-597},                                                                                                                                                                                                                                                                                        
  author = {Kopeliovich,  V. and I.  Potashnikova},                                                                                                                                                                                                                                                               
  journal = {The Eur. Phys. J. C},                                                                                                                                                                                                                                                                        
}                                                                                                                                                                                                                                                                                                           
 
@article{DGPhillips2016,                                                                                                                                                                                                                                                                                    
  title = {Neutron-antineutron oscillations: Theoretical status and experimental prospects},                                                                                                                                                                                                                
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 612,                                                                                                                                                                                                                                                                                             
  pages = {1-45},                                                                                                                                                                                                                                                                                              
  author = {Phillips, D. G. and W. M. Snow and K. Babu and S. Banerjee and D. V. Baxter and others },                                                                                                                                                                                                                                                  
  journal = {Phys. Rep.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Abe2015,                                                                                                                                                                                                                                                                                           
  title = {{Search for {$n-\bar{n}$} oscillation in Super-Kamiokande}},                                                                                                                                                                                                                                              
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 91,                                                                                                                                                                                                                                                                                              
  pages = {072006},                                                                                                                                                                                                                                                                                         
  author = {Abe, K. and Y. Hayato and T. Iida and K. Ishihara and J. Kameda and Y. Koshio and others},  
                                                                
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Schechter1982,                                                                                                                                                                                                                                                                                     
  title = {{Neutrinoless double-$\beta$ decay in SU(2)$\times$U(1) theories}},                                                                                                                                                                                                                                             
  year = 1982,                                                                                                                                                                                                                                                                                              
  volume = 25,                                                                                                                                                                                                                                                                                              
  pages = {2951},                                                                                                                                                                                                                                                                                           
  author = {Schechter, J. and J. W. F. Valle},                                                                                                                                                                                                                                                                  
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Hirsch2006,                                                                                                                                                                                                                                                                                        
  title = {{Extended Black box theorem for lepton number and flavor violating processes}},                                                                                                                                                                                                                    
  year = 2006,                                                                                                                                                                                                                                                                                              
  volume = 642,                                                                                                                                                                                                                                                                                             
  pages = {106-110},                                                                                                                                                                                                                                                                                        
  author = {Hirsch, M. and S.  Kovalenko and I. Schmidt},                                                                                                                                                                                                                                                           
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Vergados:2012xy,                                                                                                                                                                                                                                                                                   
  title = {Theory of neutrinoless double-beta decay},                                                                                                                                                                                                                                                       
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 75,                                                                                                                                                                                                                                                                                              
  pages = {106301},                                                                                                                                                                                                                                                                                         
  author = {Vergados, J. D. and H. Ejiri and F. \v{S}imkovic},                                                                                                                                                                                                                                                         
  journal = {Rep. Prog. Phys.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           

@article{Suhonen2019,                                                                                                                                                                                                                                                                                       
  title = {{Neutrino-nuclear responses for astro-neutrinos, single beta decays and double beta decays}},                                                                                                                                                                                                                                                                                               
  year = 2019,                                                                                                                                                                                                                                                                                              
  volume = 797,                                                                                                                                                                                                                                                                                             
  pages = {1-102},                                                                                                                                                                                                                                                                                        
  author = {Ejiri, H. and J. Suhonen and K. Zuber},                                                                                                                                                                                                                                                                
  journal = {Phys. Rep.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Furry39,                                                                                                                                                                                                                                                                                           
  title = {{On Transition Probabilities in Double Beta-Disintegration}},                                                                                                                                                                                                                                      
  year = 1939,                                                                                                                                                                                                                                                                                              
  volume = 56,                                                                                                                                                                                                                                                                                              
  pages = {1184-1193},                                                                                                                                                                                                                                                                                      
  author = {Furry, W. H.},                                                                                                                                                                                                                                                                                   
  journal = {Phys. Rev.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{WINTER55,                                                                                                                                                                                                                                                                                          
  title = {{Double $K$ Capture and Single $K$ Capture with Positron Emission}},                                                                                                                                                                                                                                   
  year = 1955,                                                                                                                                                                                                                                                                                              
  volume = 100,                                                                                                                                                                                                                                                                                             
  pages = {142-144},                                                                                                                                                                                                                                                                                        
  author = {Winter, R. G.},                                                                                                                                                                                                                                                                                  
  journal = {Phys. Rev.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Georgi1981,                                                                                                                                                                                                                                                                                        
  title = {{Unconventional model of neutrino masses}},                                                                                                                                                                                                                                                    
  year = 1981,                                                                                                                                                                                                                                                                                              
  volume = 193,                                                                                                                                                                                                                                                                                             
  pages = {297-316},                                                                                                                                                                                                                                                                                        
  author = {Georgi, H. M. and S. L. Glashow and S. Nussinov},                                                                                                                                                                                                                                                      
  journal = {Nucl. Phys. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{VOLO82,                                                                                                                                                                                                                                                                                            
  title = {{Conversion of an atomic electron into a positron and double $\beta^+$ decay}},                                                                                                                                                                                                                           
  year = 1982,                                                                                                                                                                                                                                                                                              
  volume = 35,                                                                                                                                                                                                                                                                                              
  pages = {656-659},                                                                                                                                                                                                                                                                                       
  author = {Voloshin, M. B. and G. V. Mitsel'makher and R. A. \'{E}ramzhyan},                                                                                                                                                                                                                                           
  journal = {JETP Lett.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{BERN83,                                                                                                                                                                                                                                                                                            
  title = {Neutrinoless double electron capture as a tool to measure the electron neutrino mass},                                                                                                                                                                                                           
  year = 1983,                                                                                                                                                                                                                                                                                              
  volume = 223,                                                                                                                                                                                                                                                                                             
  pages = {15-28},                                                                                                                                                                                                                                                                                          
  author = {Bernabeu, J. and A. De Rujula and C. Jarlskog},                                                                                                                                                                                                                                                        
  journal = {Nucl. Phys. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Sujkowski:2004,                                                                                                                                                                                                                                                                                    
  title = {{Neutrinoless double electron capture: A tool to search for Majorana neutrinos}},                                                                                                                                                                                                                  
  year = 2004,                                                                                                                                                                                                                                                                                              
  volume = 70,                                                                                                                                                                                                                                                                                              
  pages = {052501(R)},                                                                                                                                                                                                                                                                                         
  author = {Sujkowski, Z. and S. Wycech},                                                                                                                                                                                                                                                                       
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Karpeshin2008,                                                                                                                                                                                                                                                                                     
  title = {{On neutrinoless double e capture problem}},                                                                                                                                                                                                                                                       
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = 5,                                                                                                                                                                                                                                                                                               
  pages = {379-382},                                                                                                                                                                                                                                                                                        
  author = {Karpeshin, F. F.},                                                                                                                                                                                                                                                                                  
  journal = {Phys. Part. Nucl. Lett.},                                                                                                                                                                                                                                                          
}                                                                                                                                                                                                                                                                                                           
 
@article{Bollen1987,                                                                                                                                                                                                                                                                                        
  title = {First absolute mass measurements of short-lived isotopes},                                                                                                                                                                                                                                                                                               
  year = 1987,                                                                                                                                                                                                                                                                                              
  volume = 38,                                                                                                                                                                                                                                                                                              
  pages = {793 - 802},                                                                                                                                                                                                                                                                                            
  author = {Bollen, G. and others},                                                                                                                                                                                                                                                                              
  journal = {Hyperfine Interact.},                                                                                                                                                                                                                                                                                    
}                                                                                                                                                                                                                                                                                                           

@article{Mukherjee2008,                                                                                                                                                                                                                                                                                     
  title = {{Mass measurements and evaluation around A = 22}},                                                                                                                                                                                                                                                               
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = 35,                                                                                                                                                                                                                                                                                              
  pages = {31-37},                                                                                                                                                                                                                                                                                             
  author = {Mukherjee,  M. and others},                                                                                                                                                                                                                                                                          
  journal = {Eur. Phys. J. A},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Kluge2013,                                                                                                                                                                                                                                                                                         
  title = {Penning trap mass spectrometry of radionuclides},                                                                                                                                                                                                                                                
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = {349-350},                                                                                                                                                                                                                                                                                       
  pages = {26-37},                                                                                                                                                                                                                                                                                             
  author = {Kluge, H.-J.},                                                                                                                                                                                                                                                                                   
  journal = {Int. J. Mass Spectrom.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{Blaum2006,                                                                                                                                                                                                                                                                                         
  title = {High-accuracy mass spectrometry with stored ions},                                                                                                                                                                                                                                                             
  year = 2006,                                                                                                                                                                                                                                                                                              
  volume = 425,                                                                                                                                                                                                                                                                                             
  pages = {1-78},                                                                                                                                                                                                                                                                                              
  author = {Blaum, K.},                                                                                                                                                                                                                                                                                      
  journal = {Phys. Rep.},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Kretzschmar2007,                                                                                                                                                                                                                                                                                   
  title = {{The Ramsey method in high-precision mass spectrometry with Penning traps: Theoretical foundations}},                                                                                                                                                                                                                                                                                               
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 264,                                                                                                                                                                                                                                                                                             
  pages = {122-145},                                                                                                                                                                                                                                                                          
  author = {Kretzschmar, M.},                                                                                                                                                                                                                                                                                
  journal = {Int. J. Mass Spectrom.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{George2007,                                                                                                                                                                                                                                                                                        
  title = {{The Ramsey method in high-precision mass spectrometry with Penning traps: Experimental results}},                                                                                                                                                                                                                                                                                               
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 264,                                                                                                                                                                                                                                                                                             
  pages = {110-121},                                                                                                                                                                                                                                                                          
  author = {George, S. and K. Blaum and F. Herfurth and A. Herlert and M. Kretzschmar and S. Nagy and S. Schwarz and L. Schweikhard and C. Yazidjian},                                                                                                                                                                                                                                                                              
  journal = {Int. J. Mass Spectrom.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           

@article{Eliseev2007,                                                                                                                                                                                                                                                                                       
  title = {{Octupolar excitation of ions stored in a Penning trap mass spectrometer -- A study performed at SHIPTRAP}},                                                                                                                                                                            
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 262,                                                                                                                                                                                                                                                                                             
  pages = {45-50},                                                                                                                                                                                                                                                                                          
  author = {Eliseev, S. and M. Block and A. Chaudhuri and F. Herfurth and H.-J. Kluge and A. Martin and C. Rauth and G. Vorobjev},                                                                                                                                                                                                                                                                             
  journal = {Int. J. Mass Spectrom.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{Kretzschmar2013,                                                                                                                                                                                                                                                                                   
  title = {{Theoretical investigations of different excitation modes for Penning trap mass spectrometry}},                                                                                                                                                                                                                                                                                               
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = "349-350",                                                                                                                                                                                                                                                                                         
  pages = {227-239},                                                                                                                                                                                                                                                                          
  author = {Kretzschmar, M.},                                                                                                                                                                                                                                                                                
  journal = {Int. J. Mass Spectrom.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           

@article{Eliseev2013,                                                                                                                                                                                                                                                                                       
  title = {{Phase-Imaging Ion-Cyclotron-Resonance Measurements for Short-Lived Nuclides}},                                                                                                                                                                                                                                                                                               
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 110,                                                                                                                                                                                                                                                                                             
  pages = {082501},                                                                                                                                                                                                                                                                                         
  author = {Eliseev, S. and K. Blaum and M. Block and C. Droese and M. Goncharov and E. Minaya Ramirez and D. A. Nesterenko and Yu. N. Novikov and L. Schweikhard},                                                                                                                                                                                                                                                                             
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}
                                                                                                                                                                                                                                                                                                            
@article{Eliseev2014,                                                                                                                                                                                                                                                                                       
  title = {A phase-imaging technique for cyclotron-frequency measurements},                                                                                                                                                                                                                                                                                               
  year = 2014,                                                                                                                                                                                                                                                                                              
  volume = 114,                                                                                                                                                                                                                                                                                             
  pages = {107-128},                                                                                                                                                                                                                                                                                            
  author = {Eliseev, S.  and others},                                                                                                                                                                                                                                                                             
  journal = {Appl. Phys. B},                                                                                                                                                                                                                                                                                
}                                            

@article{KRIV11,                                                                                                                                                                                                                                                                                            
  title = {Resonance enhancement of neutrinoless double electron capture},                                                                                                                                                                                                                                  
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 859,                                                                                                                                                                                                                                                                                             
  pages = {140-171},                                                                                                                                                                                                                                                                                            
  author = {Krivoruchenko, M. I. and F. \v{S}imkovic and D. Frekers and A. Faessler},                                                                                                                                                                                                                                     
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Eliseev2012,                                                                                                                                                                                                                                                                                       
  title = {{Search for resonant enhancement of neutrinoless double-electron capture by high-precision Penning-trap mass spectrometry}},                                                                                                                                                                                                                                                                                               
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 39,                                                                                                                                                                                                                                                                                              
  pages = {124003},                                                                                                                                                                                                                                                                                         
  author = {Eliseev, S. and Yu. N. Novikov and K. Blaum},                                                                                                                                                                                                                                                             
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                  
}

@article{Jonas2019,                                                                                                                                                                                                                                                                                       
  title = {{Direct decay-energy measurement as a route to the neutrino mass}},                                                                                                                                                                            
  year = 2019,                                                                                                                                                                                                                                                                                              
  volume = 240,                                                                                                                                                                                                                                                                                             
  pages = {61},                                                                                                                                                                                                                                                                                          
  author = {Karthein, J. and D. Atanasov and K. Blaum and S. Eliseev and P. Filianin and D. Lunney and V. Manea and M. Mougeot and D. Neidherr and Y. Novikov and L. Schweikhard and A. Welker and F. Wienholtz and K. Zuber},                                                                                                                                                                                                                                                                             
  journal = {Hyperfine Interact.},                                                                                                                                                                                                                                                                       
}   
                                                         
@article{Hirsch:1994,                                                                                                                                                                                                                                                                                       
  title = {{Nuclear structure calculation of $\beta^+\beta^+$, $\beta^+$/EC and EC/EC decay matrix elements}},                                                                                                                                                                                                
  year = 1994,                                                                                                                                                                                                                                                                                              
  volume = 347,                                                                                                                                                                                                                                                                                             
  pages = {151-160},                                                                                                                                                                                                                                                                                            
  author = {Hirsch, M. and K. Muto and T. Oda and H. V. Klapdor-Kleingrothaus},                                                                                                                                                                                                                                        
  journal = {Z. Phys. A},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           

@article{Weinberg:1979,                                                                                                                                                                                                                                                                                     
  title = {{Baryon- and Lepton-Nonconserving Processes}},                                                                                                                                                                                                                                                      
  year = 1979,                                                                                                                                                                                                                                                                                              
  volume = 43,                                                                                                                                                                                                                                                                                              
  pages = {1566},                                                                                                                                                                                                                                                                                           
  author = {Weinberg, S.},                                                                                                                                                                                                                                                                                   
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           

@article{Pas:1999fc,                                                                                                                                                                                                                                                                                        
  title = {Towards a superformula for neutrinoless double beta decay},                                                                                                                                                                                                                                      
  year = 1999,                                                                                                                                                                                                                                                                                              
  volume = 453,                                                                                                                                                                                                                                                                                             
  pages = {194-198},                                                                                                                                                                                                                                                                                            
  author = {P\"{a}s, H. and M. Hirsch and H. V. Klapdor-Kleingrothaus and S. G. Kovalenko},                                                                                                                                                                                                                             
  journal = {Phys.  Lett.  B },                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Pas:2000vn,                                                                                                                                                                                                                                                                                        
  title = {{A superformula for neutrinoless double beta decay II: The short range part}},                                                                                                                                                                                                                     
  year = 2001,                                                                                                                                                                                                                                                                                              
  volume = 498,                                                                                                                                                                                                                                                                                             
  pages = {35-39},                                                                                                                                                                                                                                                                                             
  author = {P\"{a}s, H. and M. Hirsch and H. V. Klapdor-Kleingrothaus and S. G. Kovalenko},                                                                                                                                                                                                                                   
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Gonzalez:2015ady,                                                                                                                                                                                                                                                                                  
  title = {{QCD running in neutrinoless double beta decay: Short-range mechanisms}},                                                                                                                                                                                                                          
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 93,                                                                                                                                                                                                                                                                                              
  pages = {013017},                                                                                                                                                                                                                                                                                         
  author = {Gonz\'{a}lez, M. and M. Hirsch and S. G. Kovalenko},                                                                                                                                                                                                                                                     
  journal = {Phys.  Rev.  D},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           

@article{Arbelaez:2016zlt,                                                                                                                                                                                                                                                                                  
  title = {{QCD Corrections and Long-Range Mechanisms of neutrinoless double beta decay}},                                                                                                                                                                                                                    
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 94,                                                                                                                                                                                                                                                                                              
  pages = {096014},                                                                                                                                                                                                                                                                                         
  author = {Arbel\'{a}ez, C. and M. Gonz\'{a}lez and M. Hirsch and S. G. Kovalenko},                                                                                                                                                                                                                                         
  journal = {Phys.  Rev.  D},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           

@article{Arbelaez:2016uto,                                                                                                                                                                                                                                                                                  
  title = {{QCD}-improved limits from neutrinoless double beta decay},                                                                                                                                                                                                                                        
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = 96,                                                                                                                                                                                                                                                                                              
  pages = {015010},                                                                                                                                                                                                                                                                                         
  author = {Arbel\'{a}ez, C. and M. Gonz\'{a}lez and S. G. Kovalenko and M. Hirsch},                                                                                                                                                                                                                                         
  journal = {Phys.  Rev.  D},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Helo:2016vsi,                                                                                                                                                                                                                                                                                      
  title = {Long-range contributions to double beta decay revisited},                                                                                                                                                                                                                                        
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 06,                                                                                                                                                                                                                                                                                            
  pages = {6},                                                                                                                                                                                                                                                                                            
  author = {Helo, J. and M. Hirsch and T. Ota},                                                                                                                                                                                                                                                                 
  journal = {J. High Energ. Phys.},                                                                                                                                                                                                                                                                                        
}                                                                                                                                                                                                                                                                                                           

@article{Bonnet:2012kh,                                                                                                                                                                                                                                                                                     
  title = {Systematic decomposition of the neutrinoless double beta decay operator},                                                                                                                                                                                                                                                                                               
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 03,                                                                                                                                                                                                                                                                                            
  pages = {55},                                                                                                                                                                                                                                                                                            
  author = {Bonnet, F. and M. Hirsch and T. Ota and W. Winter},                                                                                                                                                                                                                                                       
  journal = {J. High Energy Phys.},                                                                                                                                                                                                                                                                                        
}                                                                                                                                                                                                                                                                                                           

@article{Graesser:2016bpz,                                                                                                                                                                                                                                                                                  
  title = {An electroweak basis for neutrinoless double $\beta$ decay},                                                                                                                                                                                                                                     
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = 08,                                                                                                                                                                                                                                                                                            
  pages = {99},                                                                                                                                                                                                                                                                                            
  author = {Graesser, M.L.},                                                                                                                                                                                                                                                                                
  journal = {J. High Energy Phys.},                                                                                                                                                                                                                                                                                        
}                                                                                                                                                                                                                                                                                                           
 
@article{BRW:1987,                                                                                                                                                                                                                                                                                          
  title = {Leptoquarks in lepton-quark collisions},                                                                                                                                                                                                                                                                                               
  year = 1987,                                                                                                                                                                                                                                                                                              
  volume = 191,                                                                                                                                                                                                                                                                                             
  pages = {442-448},                                                                                                                                                                                                                                                                                            
  author = {Buchm\"{u}ller, W. and R. R\"{u}ckl and D. Wyler},                                                                                                                                                                                                                                                         
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{PDG,                                                                                                                                                                                                                                                                                               
  title = {Review of Particle Physics},                                                                                                                                                                                                                                                                     
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 98,                                                                                                                                                                                                                                                                                              
  pages = {030001},                                                                                                                                                                                                                                                                                         
  author = {Tanabashi, {M. (Particle Data Group)} and others},                                                                                                                                                                                                                                                     
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{Takasugi1985,                                                                                                                                                                                                                                                                                      
  title = {{Double Beta Decay and Majorana Neutrino}},                                                                                                                                                                                                                                                                                               
  year = 1985,                                                                                                                                                                                                                                                                                              
  volume = 83,                                                                                                                                                                                                                                                                                              
  pages = {1-175},                                                                                                                                                                                                                                                                                              
  author = {Doi, M. and T. Kotani and E. Takasugi},                                                                                                                                                                                                                                                                
  journal = {Prog. Theor. Phys. Suppl.},                                                                                                                                                                                                                                                                    
}                                                                                                                                                                                                                                                                                                           
 
@article{Adler:1975,                                                                                                                                                                                                                                                                                        
  title = {Renormalization constants for scalar, pseudoscalar, and tensor currents},                                                                                                                                                                                                                                                                                               
  year = 1975,                                                                                                                                                                                                                                                                                              
  volume = 11,                                                                                                                                                                                                                                                                                              
  pages = {3309},                                                                                                                                                                                                                                                                                           
  author = {Adler, S. L. and E. W. Colglazier Jr. and J. B. Healy and I. Karliner and J. Lieberman and Y. J. Ng and H. -S. Tsao},                                                                                                                                                                                                                                                                            
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Matveev:1973,                                                                                                                                                                                                                                                                                      
  title = {Automodellism in the large-angle elastic scattering and structure of hadrons},                                                                                                                                                                                                                                                                                               
  year = 1973,                                                                                                                                                                                                                                                                                              
  volume = 7,                                                                                                                                                                                                                                                                                               
  pages = {719-723},                                                                                                                                                                                                                                                                                            
  author = {Matveev, V. A. and R. M.  Muradyan and A. N. Tavkhelidze},                                                                                                                                                                                                                                              
  journal = {Lett. Nuovo Cimento},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Brodsky:1973,                                                                                                                                                                                                                                                                                      
  title = {{Scaling Laws at Large Transverse Momentum}},                                                                                                                                                                                                                                                                                               
  year = 1973,                                                                                                                                                                                                                                                                                              
  volume = 31,                                                                                                                                                                                                                                                                                              
  pages = {1153},                                                                                                                                                                                                                                                                                           
  author = {Brodsky, S. J. and G. R.  Farrar},                                                                                                                                                                                                                                                                   
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           

@article{Brodsky:1975,                                                                                                                                                                                                                                                                                      
  title = {Scaling laws for large-momentum-transfer processes},                                                                                                                                                                                                                                                                                               
  year = 1975,                                                                                                                                                                                                                                                                                              
  volume = 11,                                                                                                                                                                                                                                                                                              
  pages = {1309},                                                                                                                                                                                                                                                                                           
  author = {Brodsky, S.J. and G.R. Farrar},                                                                                                                                                                                                                                                                   
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Vainstein:1973,                                                                                                                                                                                                                                                                                    
  title = {Remarks on the electromagnetic form factors of hadrons in the quark model},                                                                                                                                                                                                                                                                                               
  year = 1978,                                                                                                                                                                                                                                                                                              
  volume = 72,                                                                                                                                                                                                                                                                                              
  pages = {368-370},                                                                                                                                                                                                                                                                                            
  author = {Vainstein, A. I. and V. I. Zakharov},                                                                                                                                                                                                                                                               
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Krivoruchenko:2002,                                                                                                                                                                                                                                                                                
  title = {Electromagnetic transition form-factors and dilepton decay rates of nucleon resonances},                                                                                                                                                                                                         
  year = 2002,                                                                                                                                                                                                                                                                                              
  volume = 296,                                                                                                                                                                                                                                                                                             
  pages = {299-346},                                                                                                                                                                                                                                                                                            
  author = {Krivoruchenko, M. I. and B. V. Martemyanov and A. Faessler and C. Fuchs},                                                                                                                                                                                                                              
  journal = {Ann. Phys. (N.Y.)},                                                                                                                                                                                                                                                                            
}                                                                                                                                                                                                                                                                                                           
 
@article{Faessler:2003,                                                                                                                                                                                                                                                                                     
  title = {{Dilepton production in proton proton collisions at BEVALAC energies}},                                                                                                                                                                                                                            
  year = 2003,                                                                                                                                                                                                                                                                                              
  volume = 29,                                                                                                                                                                                                                                                                                              
  pages = {603},                                                                                                                                                                                                                                                                                            
  author = {Faessler, A. and C.  Fuchs and M.  Krivoruchenko and B. Martemyanov},                                                                                                                                                                                                                                   
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Hohler:1974ht,                                                                                                                                                                                                                                                                                     
  title = {{The $\varrho$N N Vertex in Vector Dominance Models}},                                                                                                                                                                                                                                                  
  year = 1975,                                                                                                                                                                                                                                                                                              
  volume = 95,                                                                                                                                                                                                                                                                                              
  pages = {210-230},                                                                                                                                                                                                                                                                                            
  author = {H\"{o}hler, G. and E.  Pietarinen},                                                                                                                                                                                                                                                                      
  journal = {Nucl.  Phys.  B },                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Krivoruchenko:2015rza,                                                                                                                                                                                                                                                                             
  title = {Longitudinal component of the weak vector current of spin-1/2 nuclear isodoublets},                                                                                                                                                                                                              
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 12,                                                                                                                                                                                                                                                                                              
  pages = {657-666},                                                                                                                                                                                                                                                                                            
  author = {Krivoruchenko, M. I. and F.  \v{S}imkovic and S. Kovalenko},                                                                                                                                                                                                                                             
  journal = {Phys.  Part.  Nucl.  Lett.   },                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Gutsche:2016xff,                                                                                                                                                                                                                                                                                   
  title = {Nucleon tensor form factors in a relativistic confined quark model},                                                                                                                                                                                                                             
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 94,                                                                                                                                                                                                                                                                                              
  pages = {114030},                                                                                                                                                                                                                                                                                         
  author = {Gutsche, T. and M. A. Ivanov and J. G.  Korner and S.  Kovalenko and V.  E.  Lyubovitskij},                                                                                                                                                                                                                      
  journal = {Phys.  Rev.  D},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Bhattacharya:2016zcn,                                                                                                                                                                                                                                                                              
  title = {{Axial Scalar and Tensor Charges of the Nucleon from $2+1+1$-flavor Lattice QCD}},                                                                                                                                                                                                                   
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 94,                                                                                                                                                                                                                                                                                              
  pages = {054508},                                                                                                                                                                                                                                                                                         
  author = {Bhattacharya,  T. and V.  Cirigliano and S.  Cohen and R.  Gupta and H.  W.  Lin and B.  Yoon},                                                                                                                                                                                                                       
  journal = {Phys.  Rev.  D },                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Towner:1995za,                                                                                                                                                                                                                                                                                     
title = {Currents and their couplings in the weak sector of the standard model},                                                                                                                                                                                                                          
year = 1995,                                                                                                                                                                                                                                                                                             
volume = {},                                                                                                                                                                                                                                                                                              
pages = {183-249},                                                                                                                                                                                                                                                                                      
 author = {Towner, I  S and J  C  Hardy in: Haxton, W C , Henley, E M },                                                                                                                                                                                                                                     
 journal = {},                                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           

@article{Simkovic:1999re,                                                                                                                                                                                                                                                                                   
  title = {{Additional nucleon current contributions to neutrinoless double $\beta$ decay}},                                                                                                                                                                                                                     
  year = 1999,                                                                                                                                                                                                                                                                                              
  volume = 60,                                                                                                                                                                                                                                                                                              
  pages = {055502},                                                                                                                                                                                                                                                                                         
  author = {\v{S}imkovic, F. and G.  Pantis and J.  D.  Vergados and A.  Faessler},                                                                                                                                                                                                                                           
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Gonzalez-Alonso:2018omy,                                                                                                                                                                                                                                                                           
  title = {{New physics searches in nuclear and neutron $\beta$ decay}},                                                                                                                                                                                                                                      
  year = 2019,                                                                                                                                                                                                                                                                                              
  volume = 104,                                                                                                                                                                                                                                                                                             
  pages = {165-223},                                                                                                                                                                                                                                                                                            
  author = {Gonz\'{a}lez-Alonso, M. and O.  Naviliat-Cuncic and N.  Severijns},                                                                                                                                                                                                                                          
  journal = {Prog.  Part.  Nucl.  Phys.},                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
  author = {Graf,  L. and F.  F.  Deppisch and F.  Iachello and J.  Kotila},                                                                                                                                                                                                                                              
  journal = { Phys.  Rev.  D },                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Deppisch:2012nb,                                                                                                                                                                                                                                                                                   
  title = {{Neutrinoless double-beta decay and physics beyond the standard model}},                                                                                                                                                                                                                           
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 39,                                                                                                                                                                                                                                                                                              
  pages = {124007},                                                                                                                                                                                                                                                                                         
  author = {Deppisch, F.  F. and M.  Hirsch and H.  P\"{a}s},                                                                                                                                                                                                                                                             
  journal = { J.  Phys.  G },                                                                                                                                                                                                                                                                               
}                                                                                                                                                                                                                                                                                                           

@article{Vergados:2016hso,                                                                                                                                                                                                                                                                                  
  title = {Neutrinoless double beta decay and neutrino mass},                                                                                                                                                                                                                                               
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = {25},                                                                                                                                                                                                                                                                                              
  pages = {1630007},                                                                                                                                                                                                                                                                                        
  author = {Vergados, J. D. and H. Ejiri and F. \v{S}imkovic},                                                                                                                                                                                                                                                  
  journal = { Int.  J.  Mod.  Phys.  E },                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Faessler:1998qv,                                                                                                                                                                                                                                                                                   
  title = {Pions in nuclei and manifestations of supersymmetry in neutrinoless double beta decay},                                                                                                                                                                                                          
  year = 1998,                                                                                                                                                                                                                                                                                              
  volume = {58},                                                                                                                                                                                                                                                                                              
  pages = {115004},                                                                                                                                                                                                                                                                                         
  author = {Faessler,  A. and S.  Kovalenko and F.  \v{S}imkovic},                                                                                                                                                                                                                                                       
  journal = {  Phys.  Rev.  D },                                                                                                                                                                                                                                                                            
}                                                                                                                                                                                                                                                                                                           
 
@article{Faessler:2007nz,                                                                                                                                                                                                                                                                                   
  title = {{Pion dominance in $R-$parity violating supersymmetry induced neutrinoless double beta decay}},                                                                                                                                                                                                                              
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = {77},                                                                                                                                                                                                                                                                                              
  pages = {113012},                                                                                                                                                                                                                                                                                         
  author = {Faessler,  A. and T.  Gutsche and S.  Kovalenko and F.  \v{S}imkovic},                                                                                                                                                                                                                                           
  journal = { Phys.  Rev.  D },                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           

@article{Tretyak:1995,                                                                                                                                                                                                                                                                                      
  title = {Tables of double beta decay data},                                                                                                                                                                                                                                                               
  year = 1995,                                                                                                                                                                                                                                                                                              
  volume = {61},                                                                                                                                                                                                                                                                                              
  pages = {43-90},                                                                                                                                                                                                                                                                                             
  author = {Tretyak, V.  I. and Yu. G.  Zdesenko},                                                                                                                                                                                                                                                                 
  journal = {At. Data Nucl. Data Tables},                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Tretyak:2002,                                                                                                                                                                                                                                                                                      
  title = {Tables of double beta decay data -- an update},                                                                                                                                                                                                                                               
  year = 2002,                                                                                                                                                                                                                                                                                              
  volume = {80},                                                                                                                                                                                                                                                                                              
  pages = {83-116},                                                                                                                                                                                                                                                                                             
  author = {Tretyak, V.  I. and Yu. G.  Zdesenko},                                                                                                                                                                                                                                                                 
  journal = {At. Data Nucl. Data Tables},                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Elliott:2012,                                                                                                                                                                                                                                                                                      
  title = {Recent progress in double beta decay},                                                                                                                                                                                                                                                           
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = {27},                                                                                                                                                                                                                                                                                              
  pages = {1230009},                                                                                                                                                                                                                                                                                         
  author = {Elliott, S.  R.},                                                                                                                                                                                                                                                                                 
  journal = {Mod. Phys. Lett. A},                                                                                                                                                                                                                                                                           
}                                                                                                                                                                                                                                                                                                           
 
@article{Giuliani:2012,                                                                                                                                                                                                                                                                                     
  title = {{Neutrinoless Double-Beta Decay}},                                                                                                                                                                                                                                                                 
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = {2012},                                                                                                                                                                                                                                                                                            
  pages = {857016},                                                                                                                                                                                                                                                                                        
  author = {Giuliani, A. and A.  Poves},                                                                                                                                                                                                                                                                         
  journal = {Adv. High Energy Phys.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           

@article{Giuliani:2018,                                                                                                                                                                                                                                                                                     
  title = {{A multi-isotope $0nu2\beta$ bolometric experiment}},                                                                                                                                                                                                                                                                 
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = {78},                                                                                                                                                                                                                                                                                            
  pages = {272},                                                                                                                                                                                                                                                                                        
  author = {Giuliani, A. and F. A. Danevich and V. I. Tretyak},                                                                                                                                                                                                                                                                         
  journal = {Eur. Phys. J. C},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           


@article{Saakyan:2013,                                                                                                                                                                                                                                                                                      
  title = {{Two-Neutrino Double-Beta Decay}},                                                                                                                                                                                                                                                                 
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = {63},                                                                                                                                                                                                                                                                                              
  pages = {503-529},                                                                                                                                                                                                                                                                                            
  author = {Saakyan, R.},                                                                                                                                                                                                                                                                                    
  journal = {Annu. Rev. Nucl. Part. Sci.},                                                                                                                                                                                                                                                                  
}                                                                                                                                                                                                                                                                                                           
 
@article{Cremonesi:2014,                                                                                                                                                                                                                                                                                    
  title = {{Challenges in Double Beta Decay}},                                                                                                                                                                                                                                                                
  year = 2014,                                                                                                                                                                                                                                                                                              
  volume = {2014},                                                                                                                                                                                                                                                                                            
  pages = {951432},                                                                                                                                                                                                                                                                                         
  author = {Cremonesi, O. and M.  Pavan},                                                                                                                                                                                                                                                                        
  journal = {Adv. High Energy Phys.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{Gomes:2015,                                                                                                                                                                                                                                                                                        
  title = {{Phenomenology of Neutrinoless Double Beta Decay}},                                                                                                                                                                                                                                                
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = {229},                                                                                                                                                                                                                                                                                        
  pages = {004},                                                                                                                                                                                                                                                                                            
  author = {G\'{o}mez-Cadenas, J. J. and J.  Mart\'{i}n-Albo},                                                                                                                                                                                                                                                     
  journal = {Proc. of Sci. (GSSI14)},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{Sarazin:2015,                                                                                                                                                                                                                                                                                      
  title = {{Review of Double Beta Experiments}},                                                                                                                                                                                                                                                              
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = {593},                                                                                                                                                                                                                                                                                             
  pages = {012006},                                                                                                                                                                                                                                                                                         
  author = {Sarazin, X.},                                                                                                                                                                                                                                                                                    
  journal = {J. Phys.: Conf. Ser.},                                                                                                                                                                                                                                                                         
}                                                                                                                                                                                                                                                                                                           

@article{Pas:2015,                                                                                                                                                                                                                                                                                          
  title = {Neutrinoless double beta decay},                                                                                                                                                                                                                                                                 
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 17,                                                                                                                                                                                                                                                                                              
  pages = {115010},                                                                                                                                                                                                                                                                                         
  author = {P\"{a}s, H. and W.  Rodejohann},                                                                                                                                                                                                                                                                         
  journal = {New J. Phys.},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{Bilenky:2015,                                                                                                                                                                                                                                                                                      
  title = {{Neutrinoless double-beta decay: A probe of physics beyond the standard model}},                                                                                                                                                                                                                   
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 30,                                                                                                                                                                                                                                                                                              
  pages = {1530001},                                                                                                                                                                                                                                                                                        
  author = {Bilenky, S. M. and C.  Giunti},                                                                                                                                                                                                                                                                       
  journal = {Int. J. Mod. Phys. A},                                                                                                                                                                                                                                                                         
}                                                                                                                                                                                                                                                                                                           
 
@article{Delloro:2016,                                                                                                                                                                                                                                                                                      
  title = {{Neutrinoless Double Beta Decay: 2015 Review}},                                                                                                                                                                                                                                                    
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 2016,                                                                                                                                                                                                                                                                                            
  pages = {2162659},                                                                                                                                                                                                                                                                                        
  author = {Dell'Oro, S. and S. Marcocci and M. Viel and F. Vissani},                                                                                                                                                                                                                                                                            
  journal = {Adv. High Energy Phys.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{Bar18,                                                                                                                                                                                                                                                                                             
  title = {Main features of detectors and isotopes to investigate double beta decay with increased sensitivity},                                                                                                                                                                                            
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 33,                                                                                                                                                                                                                                                                                              
  pages = {1843001},                                                                                                                                                                                                                                                                                         
  author = {Barabash, A.  S.},                                                                                                                                                                                                                                                                                
  journal = {Int. J. Mod. Phys. A},                                                                                                                                                                                                                                                                         
}                                                                                                                                                                                                                                                                                                           

@article{Ago18,                                                                                                                                                                                                                                                                                             
  title = {{Improved Limit on Neutrinoless Double-$\beta$ Decay of $^{76}$Ge from GERDA Phase II}},                                                                                                                                                                                                           
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 120,                                                                                                                                                                                                                                                                                             
  pages = {132503},                                                                                                                                                                                                                                                                                         
  author = {Agostini, M. and others },                                                                                                                                                                                                                                                                            
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{NEMO-3,                                                                                                                                                                                                                                                                                            
  title = {{Results of the search for neutrinoless double-$\beta$ decay in $^{100}$Mo with the NEMO-3 experiment}},                                                                                                                                                                                           
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 92,                                                                                                                                                                                                                                                                                              
  pages = {072011},                                                                                                                                                                                                                                                                                         
  author = {Arnold, R. and others},                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{CUORE,                                                                                                                                                                                                                                                                                             
  title = {{First Results from CUORE: A Search for Lepton Number Violation via $0\nu2\beta$ Decay of $^{130}$Te}},                                                                                                                                                                                            
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 120,                                                                                                                                                                                                                                                                                             
  pages = {132501},                                                                                                                                                                                                                                                                                         
  author = {Alduino, C. and others },                                                                                                                                                                                                                                                       
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{EXO-200,                                                                                                                                                                                                                                                                                           
  title = {{Search for Neutrinoless Double-Beta Decay with the Upgraded EXO-200 Detector}},                                                                                                                                                                                                                   
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 120,                                                                                                                                                                                                                                                                                             
  pages = {072701},                                                                                                                                                                                                                                                                                         
  author = {Albert, J.  B. and others },                                                                                                                                                                                                                                                   
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{KamLAND-Zen,                                                                                                                                                                                                                                                                                       
  title = {{Search for Majorana Neutrinos Near the Inverted Mass Hierarchy Region with KamLAND-Zen}},                                                                                                                                                                                                         
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = 117,                                                                                                                                                                                                                                                                                             
  pages = {082503},                                                                                                                                                                                                                                                                                         
  author = {Gando, A. and others},                                                                                                                                                                                                                                                   
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Azz18,                                                                                                                                                                                                                                                                                             
  title = {{First Result on the Neutrinoless Double-$\beta$ Decay of $^{82}$Se with CUPID-0}},                                                                                                                                                                                                                
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 120,                                                                                                                                                                                                                                                                                             
  pages = {232502},                                                                                                                                                                                                                                                                                         
  author = {Azzolini, O. and others },                                                                                                                                                                                                                                                                            
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Wang:2017,                                                                                                                                                                                                                                                                                         
  title = {{The AME2016 atomic mass evaluation}},                                                                                                                                                                                                                                                             
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = 41,                                                                                                                                                                                                                                                                                              
  pages = {030003},                                                                                                                                                                                                                                                                                         
  author = {Wang, M., and others },                                                                                                                                                                                                                                                                                
  journal = {Chin. Phys. C},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Meija:2016,                                                                                                                                                                                                                                                                                        
  title = {{Isotopic compositions of the elements 2013 (IUPAC Technical Report)}},                                                                                                                                                                                                                            
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 88,                                                                                                                                                                                                                                                                                              
  pages = {293},                                                                                                                                                                                                                                                                                            
  author = {Meija, J. and others },                                                                                                                                                                                                                                                                               
  journal = {Pure Appl. Chem.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           

@article{Agostini:2016,                                                                                                                                                                                                                                                                                     
  title = {{Limit on the radiative neutrinoless double electron capture of $^{36}$Ar from GERDA Phase I}},                                                                                                                                                                                                    
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 76,                                                                                                                                                                                                                                                                                              
  pages = {652},                                                                                                                                                                                                                                                                                            
  author = {Agostini, M. and others},                                                                                                                                                                                                                                                       
  journal = {Eur. Phys. J. C},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Angloher:2016,                                                                                                                                                                                                                                                                                     
  title = {{New limits on double electron capture of $^{40}$Ca and $^{180}$W}},                                                                                                                                                                                                                               
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 43,                                                                                                                                                                                                                                                                                              
  pages = {095202},                                                                                                                                                                                                                                                                                         
  author = {Angloher, G. and others },                                                                                                                                                                                                                                                                            
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Bikit:1998,                                                                                                                                                                                                                                                                                        
  title = {New results on the double $\beta$ decay of iron},                                                                                                                                                                                                                                                
  year = 1998,                                                                                                                                                                                                                                                                                              
  volume = 58,                                                                                                                                                                                                                                                                                              
  pages = {2566},                                                                                                                                                                                                                                                                                           
  author = {Bikit, I. and  M. Krmar and J. Slivka and M. Veskovi\'{c} and Lj. \v{C}onki\'{c} and I. Ani\v{c}inl },                                                                                                                                                                                                                                                                               
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{Rukhadze:2018,                                                                                                                                                                                                                                                                                     
  title = {{Investigating the Double Beta Decay of $^{58}$Ni}},                                                                                                                                                                                                                                               
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 82,                                                                                                                                                                                                                                                                                              
  pages = {708-711},                                                                                                                                                                                                                                                                                            
  author = {Rukhadze, N.  I. and V. B. Brudanin and A. A. Klimenko and F. Piquemal and E. N. Rukhadze and Yu. A. Shitov and I. \v{S}tekl and G. Warot },                                                                                                                                                                                                                                                                         
  journal = {Bull. Rus. Ac. Sci.: Physics},                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:2011b,                                                                                                                                                                                                                                                                                       
  title = {{Final results of an experiment to search for $2\beta$ processes in zinc and tungsten with the help of radiopure ZnWO$_4$ crystal scintillators}},                                                                                                                                                 
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 38,                                                                                                                                                                                                                                                                                              
  pages = {115107},                                                                                                                                                                                                                                                                                         
  author = {Belli, P. and R Bernabei and F. Cappella and R. Cerulli and F. A. Danevich and S. d'Angelo and A. Incicchitti and V. V. Kobychev and D. V. Poda and V. I. Tretyak},                                                                                                                                                                                                                                                                               
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Bar07a,                                                                                                                                                                                                                                                                                            
  title = {{Search for $\beta^+$EC and ECEC processes in $^{74}$Se}},                                                                                                                                                                                                                                         
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 785,                                                                                                                                                                                                                                                                                             
  pages = {371-380},                                                                                                                                                                                                                                                                                            
  author = {Barabash, A. S. and Ph. Hubert and A. Nachab and V. Umatov},                                                                                                                                                                                                                                                                         
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Lehnert:2016b,                                                                                                                                                                                                                                                                                     
  title = {{Double electron capture searches in $^{74}$Se}},                                                                                                                                                                                                                                                  
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 43,                                                                                                                                                                                                                                                                                              
  pages = {085201},                                                                                                                                                                                                                                                                                         
  author = {Lehnert, B. and T. Wester and D. Degering and D. Sommer and L. Wagner and K. Zuber},                                                                                                                                                                                                                                                                             
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{XENON:2019,                                                                                                                                                                                                                                                                                     
  title = {{Observation of two-neutrino double electron capture in $^{124}$Xe with XENON1T}},                                                                                                                                                                                                                                                  
  year = 2019,                                                                                                                                                                                                                                                                                              
  volume = 568,                                                                                                                                                                                                                                                                                              
  pages = {532-535},                                                                                                                                                                                                                                                                                         
  author = {{XENON Collaboration}},                                                                                                                                                                                                                                                                             
  journal = {Nature},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Fre11,                                                                                                                                                                                                                                                                                             
  title = {{Double-electron capture of $^{74}$Se and the search for neutrinoless decay}},                                                                                                                                                                                                                     
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 860,                                                                                                                                                                                                                                                                                             
  pages = {1-7},                                                                                                                                                                                                                                                                                              
  author = {Frekers, D. and  P. Puppe and J. H. Thies and P. P. Povinec and F. \v{S}imkovic and J. Stani\v{c}ek and I. S\'{y}kora },                                                                                                                                                                                                                                                                             
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Jeskovsky:2015,                                                                                                                                                                                                                                                                                    
  title = {{A search for double-electron capture of $^{74}$Se to excited levels using coincidence/anticoincidence gamma-ray spectrometry}},                                                                                                                                                                   
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 795,                                                                                                                                                                                                                                                                                             
  pages = {268-275},                                                                                                                                                                                                                                                                                            
  author = {Je\v{s}kovsk\'{y}, M. and D. Frekers and A. Kov\'{a}\v{c}ik and P. P. Povinec and P. Puppe and J. Stan\'{i}\v{c}ek and I. S\'{y}kora and F. \v{S}imkovic and J. H. Thies},                                                                                                                                                                                                                                                                   
  journal = {Nucl. Instr. Meth. A},                                                                                                                                                                                                                                                                         
}                                                                                                                                                                                                                                                                                                           
 
@article{Gavrilyuk:2013,                                                                                                                                                                                                                                                                                    
  title = {{Indications of $2\nu2K$ capture in $^{78}$Kr}},                                                                                                                                                                                                                                                   
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 87,                                                                                                                                                                                                                                                                                              
  pages = {035501},                                                                                                                                                                                                                                                                                         
  author = {Gavrilyuk, Yu.  M. and A. M. Gangapshev and V. V. Kazalov and V. V. Kuzminov and S. I. Panasenko and S. S. Ratkevich},                                                                                                                                                                                                                                                                       
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:2012a,                                                                                                                                                                                                                                                                                       
  title = {{Radioactive contamination of SrI$_2$(Eu) crystal scintillator}},                                                                                                                                                                                                                                  
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 670,                                                                                                                                                                                                                                                                                             
  pages = {10-17},                                                                                                                                                                                                                                                                                             
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Nucl. Instr. Meth. A},                                                                                                                                                                                                                                                                         
}                                                                                                                                                                                                                                                                                                           

@article{Kan13,                                                                                                                                                                                                                                                                                             
  title = {{Ultra-low gamma-ray measurement system for neutrinoless double beta decay}},                                                                                                                                                                                                                      
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 81,                                                                                                                                                                                                                                                                                              
  pages = {290-293},                                                                                                                                                                                                                                                                                            
  author = {Kang, W. G. and others },                                                                                                                                                                                                                                                                             
  journal = {Appl. Rad. Isot.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           

@article{Belli:2013b,                                                                                                                                                                                                                                                                                       
  title = {{Search for $2\beta$ decays of $^{96}$Ru and $^{104}$Ru by ultralow-background HPGe $\gamma$ spectrometry at LNGS: Final results}},                                                                                                                                                                
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 87,                                                                                                                                                                                                                                                                                              
  pages = {034607},                                                                                                                                                                                                                                                                                         
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:2012,                                                                                                                                                                                                                                                                                        
  title = {{Search for double-$\beta$ decay processes in $^{106}$Cd with the help of a $^{106}$CdWO$_4$ crystal scintillator}},                                                                                                                                                                               
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 85,                                                                                                                                                                                                                                                                                              
  pages = {044610},                                                                                                                                                                                                                                                                                         
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:2016,                                                                                                                                                                                                                                                                                        
  title = {{Search for double-$\beta$ decay in $^{106}$Cd with an enriched  $^{106}$CdWO$_4$ crystal scintillator in coincidence with four HPGe detectors}},                                                                                                                                                  
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 93,                                                                                                                                                                                                                                                                                              
  pages = {045502},                                                                                                                                                                                                                                                                                         
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Rukhadze:2011b,                                                                                                                                                                                                                                                                                    
  title = {{Search for double beta decay of $^{106}$Cd}},                                                                                                                                                                                                                                                     
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 75,                                                                                                                                                                                                                                                                                              
  pages = {879},                                                                                                                                                                                                                                                                                            
  author = {Rukhadze, N.  I. and others },                                                                                                                                                                                                                                                                         
  journal = {Bull. Russ. Acad. Sci.: Phys.},                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{Belli:2008a,                                                                                                                                                                                                                                                                                       
  title = {{Search for double-$\beta$ decay processes in $^{108}$Cd and $^{114}$Cd with the help of the low-background CdWO$_4$ crystal scintillator}},                                                                                                                                                       
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = 36,                                                                                                                                                                                                                                                                                              
  pages = {167-170},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Eur. Phys. J. A},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Barabash:2011,                                                                                                                                                                                                                                                                                     
  title = {{Improved limits on $\beta^+$EC and ECEC processes in $^{112}$Sn}},                                                                                                                                                                                                                                
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 83,                                                                                                                                                                                                                                                                                              
  pages = {045503},                                                                                                                                                                                                                                                                                         
  author = {Barabash, A.  S. and Ph. Hubert and Ch. Marquet and A. Nachab and S. I. Konovalov and F. Perrot and F. Piquemal and V. Umatov },                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Barabash:2007,                                                                                                                                                                                                                                                                                     
  title = {{New limits on the $\beta^+$EC and ECEC processes in $^{120}$Te}},                                                                                                                                                                                                                                 
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 34,                                                                                                                                                                                                                                                                                              
  pages = {1721-1728},                                                                                                                                                                                                                                                                                           
  author = {Barabash, A.  S. and F. Hubert and Ph. Hubert and V. Umatov },                                                                                                                                                                                                                                                                         
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{MECH01,                                                                                                                                                                                                                                                                                            
  title = {{Weak decay of $^{130}$Ba and $^{132}$Ba: Geochemical measurements}},                                                                                                                                                                                                                              
  year = 2001,                                                                                                                                                                                                                                                                                              
  volume = 64,                                                                                                                                                                                                                                                                                              
  pages = {035205},                                                                                                                                                                                                                                                                                         
  author = {Meshik, A.  P. and C. M. Hohenberg and O. V. Pravdivtseva and Ya. S. Kapusta},                                                                                                                                                                                                                                                                           
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Pujol:2009,                                                                                                                                                                                                                                                                                        
  title = {{Xenon in Archean barite: Weak decay of $^{130}$Ba, mass-dependent isotopic fractionation and implication for barite formation}},                                                                                                                                                                  
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 73,                                                                                                                                                                                                                                                                                              
  pages = {6834-6846},                                                                                                                                                                                                                                                                                           
  author = {Pujol, M. and B. Marty and P. Burnard and P. Philippot},                                                                                                                                                                                                                                                                                
  journal = {Geochim. Cosmochim. Acta},                                                                                                                                                                                                                                                                     
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:2017,                                                                                                                                                                                                                                                                                        
  title = {{New limits on $2\varepsilon$, $\epsilon\beta^+$ and $2\beta^+$ decay of $^{136}$Ce and $^{138}$Ce with deeply purified cerium sample}},                                                                                                                                                           
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = 53,                                                                                                                                                                                                                                                                                              
  pages = {172},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Eur. Phys. J. A},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:2014,                                                                                                                                                                                                                                                                                        
  title = {{Search for double beta decay of $^{136}$Ce and $^{138}$Ce with HPGe gamma detector}},                                                                                                                                                                                                             
  year = 2014,                                                                                                                                                                                                                                                                                              
  volume = 930,                                                                                                                                                                                                                                                                                             
  pages = {195-208},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Nozzoli:2018,                                                                                                                                                                                                                                                                                      
  title = {{$^{146}$Nd, $^{144}$Sm and other unexplored $2\beta$-decay isotopes}},                                                                                                                                                                                                                             
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 97,                                                                                                                                                                                                                                                                                              
  pages = {015501},                                                                                                                                                                                                                                                                                         
  author = {Nozzoli, F.},                                                                                                                                                                                                                                                                                    
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{BELL11,                                                                                                                                                                                                                                                                                            
  title = {{First search for double $\beta$ decay of dysprosium}},                                                                                                                                                                                                                                            
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 859,                                                                                                                                                                                                                                                                                             
  pages = {126-139},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and others},                                                                                                                                                                                                                                                                               
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Fin15,                                                                                                                                                                                                                                                                                             
  title = {{Search for neutrinoless double-electron capture of $^{156}$Dy}},                                                                                                                                                                                                                                  
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 92,                                                                                                                                                                                                                                                                                              
  pages = {065503},                                                                                                                                                                                                                                                                                         
  author = {Finch, S.  W. and W. Tornow},                                                                                                                                                                                                                                                                        
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:2018,                                                                                                                                                                                                                                                                                        
  title = {{First search for $2\varepsilon$ and $\epsilon\beta^+$ decay of $^{162}$Er and new limit on $2\beta^-$ decay of $^{170}$Er to the first excited level of $^{170}$Yb}},                                                                                                                             
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 45,                                                                                                                                                                                                                                                                                              
  pages = {095101},                                                                                                                                                                                                                                                                                         
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 

@article{Belli:2019a,                                                                                                                                                                                                                                                                                        
  title = {First direct search for 2$\varepsilon$ and $\varepsilon\beta^+$ decay of $^{144}$Sm and $2\beta^-$ decay of $^{154}$Sm},                                                                                                                                                                                                                                                         
  year =  2019,                                                                                                                                                                                                                                                                                             
  volume = {55},                                                                                                                                                                                                                                                                                              
  pages = {201},                                                                                                                                                                                                                                                                                               
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           


@article{Belli:2019b,                                                                                                                                                                                                                                                                                        
  title = {First search for $2\varepsilon$ and $\varepsilon\beta^+$ processes in $^{168}$Yb},                                                                                                                                                                                                                                                         
  year =  2019,                                                                                                                                                                                                                                                                                             
  volume = {990},                                                                                                                                                                                                                                                                                              
  pages = {64-78},                                                                                                                                                                                                                                                                                               
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:2013a,                                                                                                                                                                                                                                                                                       
  title = {{First search for double-$\beta$ decay of $^{184}$Os and $^{192}$Os}},                                                                                                                                                                                                                             
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 49,                                                                                                                                                                                                                                                                                              
  pages = {24},                                                                                                                                                                                                                                                                                             
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Eur. Phys. J. A},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:2011d,                                                                                                                                                                                                                                                                                       
  title = {{First search for double-$\beta$ decay of platinum by ultra-low background HPGe $\gamma$ spectrometry}},                                                                                                                                                                                           
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 47,                                                                                                                                                                                                                                                                                              
  pages = {91},                                                                                                                                                                                                                                                                                             
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Eur. Phys. J. A},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Bukhner:1990,                                                                                                                                                                                                                                                                                      
  title = {Rare decays of mercury nuclei},                                                                                                                                                                                                                                                                  
  year = 1990,                                                                                                                                                                                                                                                                                              
  volume = 52,                                                                                                                                                                                                                                                                                              
  pages = {193-197},                                                                                                                                                                                                                                                                                            
  author = {Bukhner, E. and others },                                                                                                                                                                                                                                                                             
  journal = {Sov. J. Nucl. Phys.},                                                                                                                                                                                                                                                                          
}                                                                                                                                                                                                                                                                                                           
 
@article{Mes17,                                                                                                                                                                                                                                                                                             
  title = {{Weak Decay of Tellurium and Barium Isotopes in Geological Samples: Current Status}},                                                                                                                                                                                                              
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = 14,                                                                                                                                                                                                                                                                                              
  pages = {020702},                                                                                                                                                                                                                                                                                         
  author = {Meshik, A and O  Pravdivtseva},                                                                                                                                                                                                                                                                    
  journal = {JPS Conf. Proc.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           

@article{Rukhadze:2011a,                                                                                                                                                                                                                                                                                    
  title = {{New limits on double beta decay of $^{106}$Cd}},                                                                                                                                                                                                                                                  
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 852,                                                                                                                                                                                                                                                                                             
  pages = {197-206},                                                                                                                                                                                                                                                                                            
  author = {Rukhadze, N.  I. and others },                                                                                                                                                                                                                                                                         
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Barabash:1996,                                                                                                                                                                                                                                                                                     
  title = {{Theoretical and experimental investigation of the double beta processes in $^{106}$Cd}},                                                                                                                                                                                                          
  year = 1996,                                                                                                                                                                                                                                                                                              
  volume = 604,                                                                                                                                                                                                                                                                                             
  pages = {115-128},                                                                                                                                                                                                                                                                                            
  author = {Barabash, A.  S. and V. I. Umatov and R. Gurriar\'{a}n and F. Hubert and Ph. Hubert and M. Aunola and J. Suhonen},                                                                                                                                                                                                                                                                         
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:1999,                                                                                                                                                                                                                                                                                        
  title = {{New limits on 2$\beta^+$ decay processes in $^{106}$Cd}},                                                                                                                                                                                                                                         
  year = 1999,                                                                                                                                                                                                                                                                                              
  volume = 10,                                                                                                                                                                                                                                                                                              
  pages = {115-120},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and R. Bernabei and A. Incicchitti and C. Arpesella and V. V. Kobychev and O. A. Ponkratenko and V. I Tretyak and Yu. G. Zdesenko},                                                                                                                                                                                                                                                                               
  journal = {Astropart. Phys.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Ito:1997,                                                                                                                                                                                                                                                                                          
  title = {{Development of the bolometer for the $\beta^+\beta^+$ decay experiment}},                                                                                                                                                                                                                         
  year = 1997,                                                                                                                                                                                                                                                                                              
  volume = 386,                                                                                                                                                                                                                                                                                             
  pages = {439-442},                                                                                                                                                                                                                                                                                            
  author = {Ito, Y. and M. Minowa and W. Ootani and K. Nishigaki and Y. Kishimoto and T. Watanabe and Y. Ootuka},                                                                                                                                                                                                                                                                                 
  journal = {Nucl. Instrum. Meth. A},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           

@article{Dawson:2009,                                                                                                                                                                                                                                                                                       
  title = {{Experimental study of double-$\beta$ decay modes using a CdZnTe detector array}},                                                                                                                                                                                                                 
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 80,                                                                                                                                                                                                                                                                                              
  pages = {025502},                                                                                                                                                                                                                                                                                         
  author = {Dawson, J. V. and others },                                                                                                                                                                                                                                                                           
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Andreotti:2011,                                                                                                                                                                                                                                                                                    
  title = {{Search for $\beta^+$/EC double beta decay of $^{120}$Te}},                                                                                                                                                                                                                                        
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 34,                                                                                                                                                                                                                                                                                              
  pages = {643-648},                                                                                                                                                                                                                                                                                            
  author = {Andreotti, E. and others },                                                                                                                                                                                                                                                                           
  journal = {Astropart. Phys.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Mei:2014,                                                                                                                                                                                                                                                                                          
  title = {Measuring double-electron capture with liquid xenon experiments},                                                                                                                                                                                                                                
  year = 2014,                                                                                                                                                                                                                                                                                              
  volume = 89,                                                                                                                                                                                                                                                                                              
  pages = {014608},                                                                                                                                                                                                                                                                                         
  author = {Mei, D. -M. and others },                                                                                                                                                                                                                                                                               
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Kiel:2003,                                                                                                                                                                                                                                                                                         
  title = {{A search for various double beta decay modes of Cd, Te, and Zn isotopes}},                                                                                                                                                                                                                    
  year = 2003,                                                                                                                                                                                                                                                                                              
  volume = 723,                                                                                                                                                                                                                                                                                             
  pages = {499-514},                                                                                                                                                                                                                                                                                            
  author = {Kiel, H. and D.  M\"{u}nstermann and K. Zuber},                                                                                                                                                                                                                                                             
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Rukhadze:2006,                                                                                                                                                                                                                                                                                     
  title = {{Search for double electron capture of $^{106}$Cd}},                                                                                                                                                                                                                                               
  year = 2006,                                                                                                                                                                                                                                                                                              
  volume = 69,                                                                                                                                                                                                                                                                                              
  pages = {2117-2123},                                                                                                                                                                                                                                                                                           
  author = {Rukhadze, N. I. and others },                                                                                                                                                                                                                                                                         
  journal = {Phys. At. Nuclei},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Gav10,                                                                                                                                                                                                                                                                                             
  title = {{Pulse shape analysis and identification of multipoint events in a large volume proportional counter in an experimental search for $2K$ capture of $^{78}$Kr}},                                                                                                                                    
  year = 2010,                                                                                                                                                                                                                                                                                              
  volume = 53,                                                                                                                                                                                                                                                                                              
  pages = {57-69},                                                                                                                                                                                                                                                                                             
  author = {Gavrilyuk, Yu.  M. and A. M. Gangapshev and V. V. Kazalov and V. V. Kuz'minov and S. I. Panasenko and S. S. Ratkevich and S. P. Yakimenko },                                                                                                                                                                                                                                                                       
  journal = {Instrum. Exp. Techniques},                                                                                                                                                                                                                                                                     
}                                                                                                                                                                                                                                                                                                           
 
@article{COBRA,                                                                                                                                                                                                                                                                                             
  title = {},                                                                                                                                                                                                                                                                                               
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = {},                                                                                                                                                                                                                                                                                              
  author = {Zuber, K},                                                                                                                                                                                                                                                                                      
  journal = {private communication.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
                                                                                                                                                                                                                                                                                                            
@article{Belli:2010,                                                                                                                                                                                                                                                                                        
  title = {{Development of enriched $^{106}$CdWO$_4$ crystal scintillators to search for double $\beta$ decay processes in $^{106}$Cd}},                                                                                                                                                                      
  year = 2010,                                                                                                                                                                                                                                                                                              
  volume = 615,                                                                                                                                                                                                                                                                                             
  pages = {301-306},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Nucl. Instrum. Meth. A},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{ros65,                                                                                                                                                                                                                                                                                             
  title = {},                                                                                                                                                                                                                                                                                               
  year =  1965,                                                                                                                                                                                                                                                                                             
  volume = {},                                                                                                                                                                                                                                                                                              
  pages = {},                                                                                                                                                                                                                                                                                               
  author = {Rosen, S  P and H  Primakoff},                                                                                                                                                                                                                                                                     
  journal = {in {\it Alpha-Beta-Gamma Ray Spectroscopy}, ed  by K  Siegbahn (North Holland Publ Company, Amsterdam)},                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{fra86,                                                                                                                                                                                                                                                                                             
  title = {},                                                                                                                                                                                                                                                                                               
  year =  {1986},                                                                                                                                                                                                                                                                                             
  volume = {},                                                                                                                                                                                                                                                                                              
  pages = {},                                                                                                                                                                                                                                                                                               
  author = {Frank-Kamenetsky, D  A and G  V  Domogatsky in: {\it Physics of Cosmos: Small Encyclopedia}, ed  by R  A  Syunyaev},                                                                                                                                                         
  journal = {Moscow, Sov  Encycl},                                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Chk08,                                                                                                                                                                                                                                                                                             
  title = {{Search for double beta decay with HPGe detectors at the Gran Sasso underground laboratory, Ph.D. thesis, University of Heidelberg (2008)}},                                                                                                                                                       
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume ={},                                                                                                                                                                                                                                                                                               
  author = {Chkvorets, O},                                                                                                                                                                                                                                                                                  
  journal = {arXiv:0812.1206 [nucl-ex]},                                                                                                                                                                                                                                                                    
}                                                                                                                                                                                                                                                                                                           
                                                                                                                                                                                                                                                                                                            
@article{Bel99a,                                                                                                                                                                                                                                                                                            
  title = {{New limits on spin-dependent coupled WIMPs and on $2\beta$ processes in $^{40}$Ca and $^{46}$Ca by using low radioactive CaF$_2$(Eu) crystal scintillators}},                                                                                                                                    
  year = 1999,                                                                                                                                                                                                                                                                                              
  volume = 563,                                                                                                                                                                                                                                                                                             
  pages = {97-106},                                                                                                                                                                                                                                                                                             
  author = {Belli, P. and others},                                                                                                                                                                                                                                                                               
  journal = {Nucl. Phys. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Fre52,                                                                                                                                                                                                                                                                                             
  title = {{An Experimental Investigation of the Stability of Nuclei against Double Beta-Disintegration}},                                                                                                                                                                                                    
  year = 1952,                                                                                                                                                                                                                                                                                              
  volume = 65,                                                                                                                                                                                                                                                                                              
  pages = {911-915},                                                                                                                                                                                                                                                                                            
  author = {Fremlin, J.  H. and M.  C.  Walters},                                                                                                                                                                                                                                                                  
  journal = { Proc. Phys. Soc. A},                                                                                                                                                                                                                                                                     
}                                                                                                                                                                                                                                                                                                           
 
@article{Nor85,                                                                                                                                                                                                                                                                                             
  title = {{Improved limits on the double beta decay half-lives of $^{50}$Cr, $^{64}$Zn, $^{92}$Mo, and $^{96}$Ru}},                                                                                                                                                                                    
  year = 1985,                                                                                                                                                                                                                                                                                              
  volume = 31,                                                                                                                                                                                                                                                                                              
  pages = {1937},                                                                                                                                                                                                                                                                                           
  author = {Norman, E.  B.},                                                                                                                                                                                                                                                                                  
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Bik03,                                                                                                                                                                                                                                                                                             
  title = {{Double $\beta$ decay of $^{50}$Cr}},                                                                                                                                                                                                                                                              
  year = 2003,                                                                                                                                                                                                                                                                                              
  volume = 67,                                                                                                                                                                                                                                                                                              
  pages = {065801},                                                                                                                                                                                                                                                                                         
  author = {Bikit, I. and N. Ziki\'{c}-Todorovi\'{c} and J. Slivka and M. Veskovi\'{c} and M. Krmar and Lj. \'{C}onki\'{c} and J. Puzovi\'{c} and I. V. Ani\v{c}in},                                                                                                                                                                                                                                                                               
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{Bel82,                                                                                                                                                                                                                                                                                             
  title = {{An experimental investigation on lepton number conservation in double-beta processes}},                                                                                                                                                                                                           
  year = 1982,                                                                                                                                                                                                                                                                                              
  volume = 33,                                                                                                                                                                                                                                                                                              
  pages = {273},                                                                                                                                                                                                                                                                                            
  author = {Bellotti, E. and E. Fiorini and C. Liguori and A. Pullia and A. Sarracino and L. Zanotti},                                                                                                                                                                                                                                                                            
  journal = {Lett. Nuovo Cimento},                                                                                                                                                                                                                                                                          
}                                                                                                                                                                                                                                                                                                           
 
@article{NORM84,                                                                                                                                                                                                                                                                                            
  title = {{Searches for double $\beta^+$, $\beta^+$/EC and double electron-capture decays}},                                                                                                                                                                                                                 
  year = 1984,                                                                                                                                                                                                                                                                                              
  volume = 148,                                                                                                                                                                                                                                                                                             
  pages = {31},                                                                                                                                                                                                                                                                                             
  author = {Norman, E. B. and M. A.  DeFaccio},                                                                                                                                                                                                                                                                  
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Vas93,                                                                                                                                                                                                                                                                                             
  title = {{Experimental search for the decay of $^{58}$Ni nuclei by the $e^{-}e^{+}$-conversion channel}},                                                                                                                                                                                                   
  year = 1993,                                                                                                                                                                                                                                                                                              
  volume = 57,                                                                                                                                                                                                                                                                                              
  pages = {631-633},                                                                                                                                                                                                                                                                                            
  author = {Vasil'ev, S. I. and A. A. Klimenko and S. B. Osetrov and A. A. Pomanskii },                                                                                                                                                                                                                                                                         
  journal = {JETP Lett.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           

@article{Lehnert:2016a,                                                                                                                                                                                                                                                                                     
  title = {{A search for the radiative neutrinoless double-electron capture of $^{58}$Ni}},                                                                                                                                                                                                                   
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 43,                                                                                                                                                                                                                                                                                              
  pages = {065201},                                                                                                                                                                                                                                                                                         
  author = {Lehnert, B. and D. Degering and A. Frotscher and T. Michel and K. Zuber},                                                                                                                                                                                                                                                                             
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           

@article{Bik95,                                                                                                                                                                                                                                                                                             
  title = {{Electron-positron conversion decay of $^{64}$Zn}},                                                                                                                                                                                                                                                
  year = 1995,                                                                                                                                                                                                                                                                                              
  volume = 46,                                                                                                                                                                                                                                                                                              
  pages = {455-456},                                                                                                                                                                                                                                                                                            
  author = {Bikit, I. and M. Krmar and J. Slivka and I. Ani\v{c}in and M. Veskovic and Lj. \v{C}onki\v{c}},                                                                                                                                                                                                                                                                               
  journal = {Appl. Radiat. Isot.},                                                                                                                                                                                                                                                                          
}                                                                                                                                                                                                                                                                                                           

@article{ber53,                                                                                                                                                                                                                                                                                             
  title = {{Recherche d'une double capture K dans le zinc (64)}},                                                                                                                                                                                                                                             
  year = 1953,                                                                                                                                                                                                                                                                                              
  volume = 236,                                                                                                                                                                                                                                                                                             
  pages = {1769},                                                                                                                                                                                                                                                                                           
  author = {Berthelot, A. and R. Chaminade and C. Levi and L. Papineau},                                                                                                                                                                                                                                                                           
  journal = {Comptes Rendus},                                                                                                                                                                                                                                                                                  
}                                                                                                                                                                                                                                                                                                           
 
@article{Kim:2007,                                                                                                                                                                                                                                                                                          
  title = {{Searches for the $\beta^+$/EC decays of $^{64}$Zn and $^{112}$Sn$,$ and the $\beta\beta$ decay transitions of $^{124}$Sn to the excited states of $^{124}$Te}},                                                                                                                                   
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 793,                                                                                                                                                                                                                                                                                             
  pages = {171-177},                                                                                                                                                                                                                                                                                            
  author = {Kim, H. J. and others },                                                                                                                                                                                                                                                                              
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Bel07,                                                                                                                                                                                                                                                                                             
  title = {{Search for 2$\beta$ processes in $^{64}$Zn with the help of ZnWO$_4$ crystal scintillator}},                                                                                                                                                                                                      
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = 658,                                                                                                                                                                                                                                                                                             
  pages = {193-197},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{blo07,                                                                                                                                                                                                                                                                                             
  title = {{First results on double $\beta$-decay modes of Cd, Te, and Zn isotopes}},                                                                                                                                                                                                                     
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 76,                                                                                                                                                                                                                                                                                              
  pages = {025501},                                                                                                                                                                                                                                                                                         
  author = {Bloxham, T. and others },                                                                                                                                                                                                                                                                             
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Ebe16a,                                                                                                                                                                                                                                                                                            
  title = {{The COBRA demonstrator at the LNGS underground laboratory}},                                                                                                                                                                                                                                      
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 807,                                                                                                                                                                                                                                                                                             
  pages = {114-120},                                                                                                                                                                                                                                                                                            
  author = {Ebert, J. and others },                                                                                                                                                                                                                                                                               
  journal = {Nucl. Instrum. Meth. A},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{dan05,                                                                                                                                                                                                                                                                                             
  title = {{ZnWO$_4$ crystals as detectors for 2$\beta$ decay and dark matter experiments}},                                                                                                                                                                                                                  
  year = 2005,                                                                                                                                                                                                                                                                                              
  volume = 544,                                                                                                                                                                                                                                                                                             
  pages = {553-564},                                                                                                                                                                                                                                                                                            
  author = {Danevich, F.  A. and V. V. Kobychev and S. S. Nagorny and D. V. Poda and V. I. Tretyak and S. S. Yurchenko and Yu. G. Zdesenko},                                                                                                                                                                                                                                                                         
  journal = {Nucl. Instrum. Meth. A},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{Sae94,                                                                                                                                                                                                                                                                                             
  title = {{Results of a search for double positron decay and electron-positron conversion of $^{78}$Kr}},                                                                                                                                                                                                    
  year = 1994,                                                                                                                                                                                                                                                                                              
  volume = 50,                                                                                                                                                                                                                                                                                              
  pages = {1170},                                                                                                                                                                                                                                                                                           
  author = {Saenz, C. and others },                                                                                                                                                                                                                                                                               
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{gav00,                                                                                                                                                                                                                                                                                             
  title = {{New limit on the half-life of $^{78}$Kr with respect to the $2K(2\nu$)-capture decay mode}},                                                                                                                                                                                                      
  year = 2000,                                                                                                                                                                                                                                                                                              
  volume = 63,                                                                                                                                                                                                                                                                                              
  pages = {2201-2204},                                                                                                                                                                                                                                                                                           
  author = {Gavriljuk, Ju.  M. and V. V. Kuzminov and N. Ya. Osetrova and S. S. Ratkevich },                                                                                                                                                                                                                                                                       
  journal = {Phys. At. Nucl.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Gav11,                                                                                                                                                                                                                                                                                             
  title = {{Investigating $2K$ capture in $^{78}$Kr with a large-volume copper proportional counter}},                                                                                                                                                                                                        
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 75,                                                                                                                                                                                                                                                                                              
  pages = {526},                                                                                                                                                                                                                                                                                            
  author = {Gavrilyuk, Yu.  M. and A. M. Gangapshev and V. V. Kazalov and V. V. Kuz'minov and S. I. Panasenko and S. S. Ratkevich and S. P. Yakimenko },                                                                                                                                                                                                                                                                       
  journal = {Bull. Russ. Ac. Sci.: Physics},                                                                                                                                                                                                                                                                         
}                                                                                                                                                                                                                                                                                                           
 
@article{Rat17,                                                                                                                                                                                                                                                                                             
  title = {{Comparative study of the double-K-shell-vacancy production in single- and double-electron-capture decay}},                                                                                                                                                                                        
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = 96,                                                                                                                                                                                                                                                                                              
  pages = {065502},                                                                                                                                                                                                                                                                                         
  author = {Ratkevich, S. S. and  A. M. Gangapshev and Yu. M. Gavrilyuk and F. F. Karpeshin and V. V. Kazalov and V. V. Kuzminov and S. I. Panasenko and M. B. Trzhaskovskaya and S. P. Yakimenko},                                                                                                                                                                                                                                                                        
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{Dia13,                                                                                                                                                                                                                                                                                             
  title = {{Characterization of scintillating bolometers for particle detection and installation of a bolometric test facility in the University of Zaragoza}},                                                                                                                   
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume ={},                                                                                                                                                                                                                                                                                               
  author = {Diaz, C. G.},                                                                                                                                                                                                                                                                                    
  journal = {PhD thesis, Univ. Zaragoza},                                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
                                                                                                                                                                                                                                                                                                            
@article{win55,                                                                                                                                                                                                                                                                                             
  title = {{Search for Double Beta Decay in Cadmium and Molybdenum}},                                                                                                                                                                                                                                         
  year = 1955,                                                                                                                                                                                                                                                                                              
  volume = 99,                                                                                                                                                                                                                                                                                              
  pages = {88},                                                                                                                                                                                                                                                                                             
  author = {Winter, R.  G.},                                                                                                                                                                                                                                                                                  
  journal = {Phys. Rev.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{ell87,                                                                                                                                                                                                                                                                                             
  title = {{Search for double beta decay in $^{100}$Mo and $^{92}$Mo}},                                                                                                                                                                                                                                       
  year = 1987,                                                                                                                                                                                                                                                                                              
  volume = 36,                                                                                                                                                                                                                                                                                              
  pages = {2129},                                                                                                                                                                                                                                                                                           
  author = {Elliott, S.  R. and A. A.  Hann and M. K.  Moe},                                                                                                                                                                                                                                                            
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{aun95,                                                                                                                                                                                                                                                                                             
  title = {{Double beta processes in $^{92}$Mo}},                                                                                                                                                                                                                                                             
  year = 1995,                                                                                                                                                                                                                                                                                              
  volume = 62,                                                                                                                                                                                                                                                                                              
  pages = {706-709},                                                                                                                                                                                                                                                                                            
  author = {Aunola, M. and J. Suhonen and A. S. Barabash and  V. I. Umatov and R. Gurri\'{a}n and F. Hubert and Ph. Hubert},                                                                                                                                                                                                                                                                              
  journal = {JETP Lett.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           

@article{Bar97,                                                                                                                                                                                                                                                                                             
  title = {{Improved limits on double beta processes in $^{92}$Mo}},                                                                                                                                                                                                                                          
  year = 1997,                                                                                                                                                                                                                                                                                              
  volume = 357,                                                                                                                                                                                                                                                                                             
  pages = {351-352},                                                                                                                                                                                                                                                                                            
  author = {Barabash, A. S. and R. Gurriar\'{a}n and E. Hubert and Ph. Hubert and V. L. Umatov},                                                                                                                                                                                                                                                                         
  journal = {Z. Phys. A},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Lee11,                                                                                                                                                                                                                                                                                             
  title = {{Experimental study on neutrinoless double beta decay of $^{92}$Mo}},                                                                                                                                                                                                                              
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 654,                                                                                                                                                                                                                                                                                             
  pages = {157-161},                                                                                                                                                                                                                                                                                            
  author = {Lee, J. I. and others },                                                                                                                                                                                                                                                                              
  journal = {Nucl. Instrum. Meth. A},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{Belli:2009a,                                                                                                                                                                                                                                                                                       
  title = {{Search for double-$\beta$ decays of $^{96}$Ru and $^{104}$Ru by ultra-low background HPGe $\gamma$ spectrometry}},                                                                                                                                                                                
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 42,                                                                                                                                                                                                                                                                                              
  pages = {171},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and R. Bernabei and F. Cappella and R. Cerulli and F. A. Danevich and S. d'Angelo and A. Incicchitti and M. Laubenstein and O. G. Polischuk and D. Prosperi and V. I. Tretyak},                                                                                                                                                                                                                                                                               
  journal = {Eur. Phys. J. A},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Andreotti:2012,                                                                                                                                                                                                                                                                                    
  title = {{Study of the double beta decays of $^{96}$Ru and $^{104}$Ru}},                                                                                                                                                                                                                                    
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 70,                                                                                                                                                                                                                                                                                              
  pages = {1985-1989},                                                                                                                                                                                                                                                                                           
  author = {Andreotti, E. and M. Hult and G. Marissens and R. Gonz\'{a}lez de Ordu\~{n}a and P. Vermaercke},                                                                                                                                                                                                                                                                           
  journal = {Appl. Radiat. Isot.},                                                                                                                                                                                                                                                                          
}                                                                                                                                                                                                                                                                                                           
 
@article{Lehnert:2011,                                                                                                                                                                                                                                                                                      
  title = {{A first search of excited states double beta and double electron capture decays of $^{110}$Pd and $^{102}$Pd}},                                                                                                                                                                                   
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 705,                                                                                                                                                                                                                                                                                             
  pages = {47-51},                                                                                                                                                                                                                                                                                             
  author = {Lehnert, B. and K. Zuber},                                                                                                                                                                                                                                                                          
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Lehnert:2013,                                                                                                                                                                                                                                                                                      
  title = {{New half-life limits on double-$\beta$ decays of $^{110}$Pd and $^{102}$Pd into excited states}},                                                                                                                                                                                                 
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 87,                                                                                                                                                                                                                                                                                              
  pages = {034312},                                                                                                                                                                                                                                                                                         
  author = {Lehnert, B. and K. Zuber and E. Andreotti and M. Hult},                                                                                                                                                                                                                                                                             
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Lehnert:2016c,                                                                                                                                                                                                                                                                                     
  title = {{Double beta decays into excited states in $^{110}$Pd and $^{102}$Pd}},                                                                                                                                                                                                                            
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 43,                                                                                                                                                                                                                                                                                              
  pages = {115201},                                                                                                                                                                                                                                                                                         
  author = {Lehnert, B. and  E. Andreotti and D. Degering and M. Hult and M. Laubenstein and T. Wester and K. Zuber},                                                                                                                                                                                                                                                                             
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{geo95,                                                                                                                                                                                                                                                                                             
  title = {{Study of $^{116}$Cd double beta decay with $^{116}$CdWO$_4$ scintillators}},                                                                                                                                                                                                                      
  year = 1995,                                                                                                                                                                                                                                                                                              
  volume = 58,                                                                                                                                                                                                                                                                                              
  pages = {1093-1102},                                                                                                                                                                                                                                                                                           
  author = {Georgadze, A. Sh. and F. A. Danevich and Yu. G. Zdesenko and V. V. Kobychev and B. N. Kropivyanskii and V. N. Kuts and A. S. Nikolaiko and V. I. Tretyak},                                                                                                                                                                                                                                                                       
  journal = {Phys. At. Nucl.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{dan96a,                                                                                                                                                                                                                                                                                            
  title = {{Investigation of $\beta^+\beta^+$ and $\beta^+$/EC decay of $^{106}$Cd}},                                                                                                                                                                                                                         
  year = 1996,                                                                                                                                                                                                                                                                                              
  volume = 355,                                                                                                                                                                                                                                                                                             
  pages = {433-437},                                                                                                                                                                                                                                                                                            
  author = {Danevich, F. A. and others },                                                                                                                                                                                                                                                                         
  journal = {Z. Phys. A},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
  
@article{Dan03,                                                                                                                                                                                                                                                                                             
  title = {{Search for 2$\beta$ decay of cadmium and tungsten isotopes: final results of the Solotvina experiment}},                                                                                                                                                                                          
  year = 2003,                                                                                                                                                                                                                                                                                              
  volume = 68,                                                                                                                                                                                                                                                                                              
  pages = {035501},                                                                                                                                                                                                                                                                                         
  author = {Danevich, F. A. and others },                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{dan96b,                                                                                                                                                                                                                                                                                            
  title = {{Beta decay of $^{113}$Cd}},                                                                                                                                                                                                                                                                       
  year = 1996,                                                                                                                                                                                                                                                                                              
  volume = 59,                                                                                                                                                                                                                                                                                              
  pages = {1-5},                                                                                                                                                                                                                                                                                              
  author = {Danevich, F. A. and A. Sh. Georgadze and V. V. Kobychev and B. N. Kropivyansky and V. N. Kuts and A. S. Nikolayko and O. A. Ponkratenko and V. I. Tretyak and Yu. G. Zdesenko},                                                                                                                                                                                                                                                                         
  journal = {Phys. At. Nucl.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           

@article{Ebe13,                                                                                                                                                                                                                                                                                             
  title = {{Current status and future perspectives of the COBRA experiment}},                                                                                                                                                                                                                                 
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 2013,                                                                                                                                                                                                                                                                                            
  pages = {703572},                                                                                                                                                                                                                                                                                         
  author = {Ebert, J. and others },                                                                                                                                                                                                                                                                               
  journal = {Adv. High Energy Phys.},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           

@article{Ebe16b,                                                                                                                                                                                                                                                                                            
  title = {{Results of a search for neutrinoless double-$\beta$ decay using the COBRA demonstrator}},                                                                                                                                                                                                         
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 94,                                                                                                                                                                                                                                                                                              
  pages = {024603},                                                                                                                                                                                                                                                                                         
  author = {Ebert, J. and others },                                                                                                                                                                                                                                                                               
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Ruk16,                                                                                                                                                                                                                                                                                             
  title = {{Search for double beta decay of $^{106}$Cd in the TGV-2 experiment}},                                                                                                                                                                                                                             
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 718,                                                                                                                                                                                                                                                                                             
  pages = {062049},                                                                                                                                                                                                                                                                                         
  author = {Rukhadze, N. I. and V. B. Brudanin and V. G. Egorov and A. A. Klimenko and A. Kovalik and P. Kouba and F. Piquemal and S. V. Rozov and E. Rukhadze and A. V. Salamatin},                                                                                                                                                                                                                                                                         
  journal = {J. Phys.: Conf. Ser.},                                                                                                                                                                                                                                                                         
}                                                                                                                                                                                                                                                                                                           
 
@article{Dawson:2008a,                                                                                                                                                                                                                                                                                      
  title = {{A search for various double beta decay modes of tin isotopes}},                                                                                                                                                                                                                                   
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = 799,                                                                                                                                                                                                                                                                                             
  pages = {167-180},                                                                                                                                                                                                                                                                                            
  author = {Dawson, J. and R. Ramaswamy and C. Reeve and J. R. Wilson and K. Zuber},                                                                                                                                                                                                                                                                              
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Dawson:2008b,                                                                                                                                                                                                                                                                                      
  title = {{Search for double-$\beta$ decays of tin isotopes with enhanced sensitivity}},                                                                                                                                                                                                                     
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = 78,                                                                                                                                                                                                                                                                                              
  pages = {035503},                                                                                                                                                                                                                                                                                         
  author = {Dawson, J. and D. Degering and M. K\"{o}hler and R. Ramaswamy and C. Reeve and J. R. Wilson and K. Zuber},                                                                                                                                                                                                                                                                              
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{Bar08,                                                                                                                                                                                                                                                                                             
  title = {{Search for $\beta^+$EC and ECEC processes in $^{112}$Sn and $\beta^-\beta^-$ decay of $^{124}$Sn to the excited states of $^{124}$Te}},                                                                                                                                                           
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = 807,                                                                                                                                                                                                                                                                                             
  pages = {269-281},                                                                                                                                                                                                                                                                                            
  author = {Barabash, A. S. and Ph. Hubert and A. Nachab and S. I. Konovalov and I. A. Vanyushin and V. Umatov},                                                                                                                                                                                                                                                                         
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Kid08,                                                                                                                                                                                                                                                                                             
  title = {{Double-electron capture on $^{112}$Sn to the excited 1871 keV state in $^{112}$Cd: A possible alternative to double-$\beta$ decay}},                                                                                                                                                              
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = 78,                                                                                                                                                                                                                                                                                              
  pages = {035504},                                                                                                                                                                                                                                                                                         
  author = {Kidd, M.  F. and J. H. Esterline and W. Tornow },                                                                                                                                                                                                                                                                             
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Bar09,                                                                                                                                                                                                                                                                                             
  title = {{Search for $\beta^+$EC and ECEC processes in $^{112}$Sn}},                                                                                                                                                                                                                                        
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 80,                                                                                                                                                                                                                                                                                              
  pages = {035501},                                                                                                                                                                                                                                                                                         
  author = {Barabash, A. S. and Ph. Hubert and A. Nachab and S. I. Konovalov and V. Umatov},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{Daw09,                                                                                                                                                                                                                                                                                             
  title = {{Experimental study of double-$\beta$ decay modes using a CdZnTe detector array}},                                                                                                                                                                                                                 
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 80,                                                                                                                                                                                                                                                                                              
  pages = {025502},                                                                                                                                                                                                                                                                                         
  author = {Dawson, J. V. and C. Goessling and B. Janutta and M. Junker and T. Koettig and D. Muenstermann and S. Rajek and C. Reeve and O. Schulz and J. R. Wilson and K. Zuber},                                                                                                                                                                                                                                                                           
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Ald18,                                                                                                                                                                                                                                                                                             
  title = {{Search for neutrinoless $\beta^+$EC decay of $^{120}$Te with CUORE-0}},                                                                                                                                                                                                                           
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 97,                                                                                                                                                                                                                                                                                              
  pages = {055502},                                                                                                                                                                                                                                                                                         
  author = {Alduino, C and others},                                                                                                                                                                                                                                                                              
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
                                                                                                                                                                                                                                                                                                            
@article{Bar89,                                                                                                                                                                                                                                                                                             
  title = {{Results of the experiment on the search for double beta decay of $^{136}$Xe, $^{134}$Xe and $^{124}$Xe}},                                                                                                                                                                                         
  year = 1989,                                                                                                                                                                                                                                                                                              
  volume = 223,                                                                                                                                                                                                                                                                                             
  pages = {273-276},                                                                                                                                                                                                                                                                                            
  author = {Barabash, A. S. and V. V. Kuzminov and V. M. Lobashev and V. M. Novikov and B. M. Ovchinnikov and A. A. Pomanskyl},                                                                                                                                                                                                                                                                           
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Gav98,                                                                                                                                                                                                                                                                                             
  title = {{Searches for $2K(2\nu$)-capture mode of $^{78}$Kr and $^{124}$Xe decays with wall-less proportional counters}},                                                                                                                                                                                   
  year = 1998,                                                                                                                                                                                                                                                                                              
  volume = 61,                                                                                                                                                                                                                                                                                              
  pages = {1287-1292},                                                                                                                                                                                                                                                                                           
  author = {Gavriljuk, Ju.  M. and V. V.  Kuzminov and  N. Yu. Osetrova and G. V. Volchenko and S. S. Ratkevich},                                                                                                                                                                                                                                                                       
  journal = {Phys. At. Nucl.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Abe18,                                                                                                                                                                                                                                                                                             
  title = {{Improved search for two-neutrino double electron capture on $^{124}$Xe and $^{126}$Xe using particle identification in XMASS-I}},                                                                                                                                                                 
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = {053D03},                                                                                                                                                                                                                                                                                        
  author = {Abe, K. and others},                                                                                                                                                                                                                                                                                 
  journal = {Prog. Theor. Exp. Phys.},                                                                                                                                                                                                                                                                      
}                                                                                                                                                                                                                                                                                                           
                                                                                                                                                                                                                                                                                                  
@article{Apr17,                                                                                                                                                                                                                                                                                             
  title = {{Search for two-neutrino double electron capture of $^{124}$Xe with XENON100}},                                                                                                                                                                                                                    
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = 95,                                                                                                                                                                                                                                                                                              
  pages = {024605},                                                                                                                                                                                                                                                                                         
  author = {Aprile, E. and others},                                                                                                                                                                                                                                                                                     
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

%@article{XENON-nt,                                                                                                                                                                                                                                                                                             
%  title = {{First Dark Matter Search Results from the XENON1T Experiment}},                                                                                                                                                                                                                    
%  year = 2017,                                                                                                                                                                                                                                                                                              
%  volume = 119,                                                                                                                                                                                                                                                                                              
%  pages = {181301},                                                                                                                                                                                                                                                                                         
%  author = {Aprile, E. and others},                                                                                                                                                                                                                                                                                     
%  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                                 
%}                                                                                                                                                                                                                                                                                                           

@article{Gav15c,                                                                                                                                                                                                                                                                                            
  title = {{A technique for searching for the $2K$ capture in $^{124}$Xe with a copper proportional counter}},                                                                                                                                                                                                
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 78,                                                                                                                                                                                                                                                                                              
  pages = {1563-1566},                                                                                                                                                                                                                                                                                           
  author = {Gavrilyuk, Yu.  M. and A. M. Gangapshev and V. V. Kazalov and V. V. Kuzminov and S. I. Panasenko and S. S. Ratkevich and D. A. Tekueva and S. P. Yakimenko},                                                                                                                                                                                                                                                                       
  journal = {Phys. At. Nucl.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{SRIN76,                                                                                                                                                                                                                                                                                            
  title = {{Barites: anomalous xenon from spallation and neutron-induced reactions}},                                                                                                                                                                                                                         
  year = 1976,                                                                                                                                                                                                                                                                                              
  volume = 31,                                                                                                                                                                                                                                                                                              
  pages = {129-141},                                                                                                                                                                                                                                                                                            
  author = {Srinivasan, B},                                                                                                                                                                                                                                                                                 
  journal = {Earth Planet. Sci. Lett.},                                                                                                                                                                                                                                                                     
}                                                                                                                                                                                                                                                                                                           

@article{Bar96a,                                                                                                                                                                                                                                                                                            
  title = {{Experimental limits on 2$\beta^+$, $K\beta^+$, and $2K$ processes for $^{130}$Ba and on $2K$ capture for $^{132}$Ba}},                                                                                                                                                                            
  year = 1996,                                                                                                                                                                                                                                                                                              
  volume = 59,                                                                                                                                                                                                                                                                                              
  pages = {179-184},                                                                                                                                                                                                                                                                                            
  author = {Barabash, A. S. and R. R.  Saakyan},                                                                                                                                                                                                                                                                  
  journal = {Phys. At. Nucl.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Barabash:2019,                                                                                                                                                                                                                                                                                            
  title = {{Search for triple and quadruple $\beta$ decay of $^{150}$Nd}},                                                                                                                                                                            
  year = 2019,                                                                                                                                                                                                                                                                                              
  volume = 100,                                                                                                                                                                                                                                                                                              
  pages = {045502},                                                                                                                                                                                                                                                                                            
  author = {Barabash, A.S. and  Ph. Hubert and A. Nachab and V.I. Umatov},                                                                                                                                                                                                                                                                  
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           


@article{Cer04,                                                                                                                                                                                                                                                                                             
  title = {{Performances of a BaF$_2$ detector and its application to the search for $\beta\beta$ decay modes in $^{130}$Ba}},                                                                                                                                                                                
  year = 2004,                                                                                                                                                                                                                                                                                              
  volume = 525,                                                                                                                                                                                                                                                                                             
  pages = {535-543},                                                                                                                                                                                                                                                                                            
  author = {Cerulli, R. and P. Belli and R. Bernabei and F. Cappella and F. Nozzoli and F. Montecchi and A. d'Angelo and A. Incicchitti and D. Prosperi and C. J. Dai},                                                                                                                                                                                                                                                                             
  journal = {Nucl. Instrum. Meth. A},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{Ber97,                                                                                                                                                                                                                                                                                             
  title = {{Feasibility of $\beta\beta$ decay searches with Ce isotopes using CeF$_3$ scintillators}},                                                                                                                                                                                                        
  year = 1997,                                                                                                                                                                                                                                                                                              
  volume = 110,                                                                                                                                                                                                                                                                                             
  pages = {189-195},                                                                                                                                                                                                                                                                                            
  author = {Bernabei, R. and P. Belli and A. Incicchitti and D. Prosperi and C. Bacci and F. De Notaristefani and G. J. Davies and C. J. Dai},                                                                                                                                                                                                                                                                            
  journal = {Nuovo Cim. A},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Dan01,                                                                                                                                                                                                                                                                                             
  title = {{Quest for double beta decay of $^{160}$Gd and Ce isotopes}},                                                                                                                                                                                                                                      
  year = 2001,                                                                                                                                                                                                                                                                                              
  volume = 694,                                                                                                                                                                                                                                                                                             
  pages = {375-391},                                                                                                                                                                                                                                                                                            
  author = {Danevich, F. A. and V. V. Kobychev and O. A. Ponkratenko and V. I. Tretyak and Yu. G. Zdesenko },                                                                                                                                                                                                                                                                         
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Danevich:2020,                                                                                                                                                                                                                                                                                             
  title = {{First search for $2\varepsilon$ and $\varepsilon\beta^+$ decay of $^{174}$Hf}},                                                                                                                                                                                                                                      
  year = 2020,                                                                                                                                                                                                                                                                                              
  volume = {},                                                                                                                                                                                                                                                                                             
  pages = {},                                                                                                                                                                                                                                                                                            
  author = {Danevich, F. A. and M. Hult and D. V. Kasperovych and G. P. Kovtun and K. V. Kovtun and G. Lutter and G. Marissens and O. G. Polischuk and S. P. Stetsenko and V. I. Tretyak},                                                                                                                                                                                                                                                                         
  journal = {Nucl. Phys. A (submitted)},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           

@article{Bel03,                                                                                                                                                                                                                                                                                             
  title = {{Performances of a CeF$_3$ crystal scintillator and its application to the search for rare processes}},                                                                                                                                                                                            
  year = 2003,                                                                                                                                                                                                                                                                                              
  volume = 498,                                                                                                                                                                                                                                                                                             
  pages = {352-361},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Nucl. Instrum. Meth. A},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@article{Bel11a,                                                                                                                                                                                                                                                                                            
  title = {{Search for $2\beta$ decay of cerium isotopes with CeCl$_3$ scintillator}},                                                                                                                                                                                                                        
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 38,                                                                                                                                                                                                                                                                                              
  pages = {015103},                                                                                                                                                                                                                                                                                         
  author = {Belli, P. and R. Bernabei and F. Cappella and R. Cerulli and F. A. Danevich and A. d'Angelo and A. Di Marco and A. Incicchitti and F. Nozzoli and V. I. Tretyak},                                                                                                                                                                                                                                                                               
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{BELL09,                                                                                                                                                                                                                                                                                            
  title = {{First limits on neutrinoless resonant $2\varepsilon$ captures in $^{136}$Ce and new limits for other $2\beta$ processes in $^{136}$Ce and $^{138}$Ce isotopes}},                                                                                                                                  
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 824,                                                                                                                                                                                                                                                                                             
  pages = {101-114},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and R. Bernabei and S. d'Angelo and F. Cappella and R. Cerulli and A. Incicchitti and M. Laubenstein and D. Prosperi and V. I. Tretyak},                                                                                                                                                                                                                                                                               
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Bel08c,                                                                                                                                                                                                                                                                                            
  title = {{Search for double beta decay of zinc and tungsten with low background ZnWO$_4$ crystal scintillators}},                                                                                                                                                                                           
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 826,                                                                                                                                                                                                                                                                                             
  pages = {256-273},                                                                                                                                                                                                                                                                                            
  author = {Belli, P. and others },                                                                                                                                                                                                                                                                               
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{zde86,                                                                                                                                                                                                                                                                                             
  title = {{Experimental limits on the branching ratio of double electron capture in $^{196}$Hg}},                                                                                                                                                                                                            
  year = 1986,                                                                                                                                                                                                                                                                                              
  volume = 43,                                                                                                                                                                                                                                                                                              
  pages = {591-595},                                                                                                                                                                                                                                                                                            
  author = {Zdesenko, Yu. G. and V. N.  Kuts},                                                                                                                                                                                                                                                                    
  journal = {JETP Lett.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           

@article{Ell16,                                                                                                                                                                                                                                                                                             
  title = {{Initial results from the Majorana Demonstrator}},                                                                                                                                                                                                                                                 
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = {888},                                                                                                                                                                                                                                                                                              
  pages = {012035},                                                                                                                                                                                                                                                                                               
  author = {Elliott, S. R. and others },                                                                                                                                                                                                                                                                          
  journal = {J. Phys.: Conf. Ser.},                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{LEGEND,                                                                                                                                                                                                                                                                                            
  title = {{The large enriched germanium experiment for neutrinoless double beta decay (LEGEND)}},                                                                                                                                                                                                            
  year = 2017,                                                                                                                                                                                                                                                                                              
  volume = 1894,                                                                                                                                                                                                                                                                                            
  pages = {020027},                                                                                                                                                                                                                                                                                         
  author = {Abgrall, N. and others },                                                                                                                                                                                                                                                                             
  journal = {AIP Conf. Proc.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Alessandria:2012,                                                                                                                                                                                                                                                                                  
  title = {{CUORE crystal validation runs: Results on radioactive contamination and extrapolation to CUORE background}},                                                                                                                                                                                      
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 35,                                                                                                                                                                                                                                                                                              
  pages = {839-849},                                                                                                                                                                                                                                                                                            
  author = {Alessandria, F. and others},                                                                                                                                                                                                                                                                         
  journal = {Astropart. Phys.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           

@article{rad-cont-scint,                                                                                                                                                                                                                                                                                    
  title = {{Radioactive contamination of scintillators}},                                                                                                                                                                                                                                                     
  year = 2018,                                                                                                                                                                                                                                                                                              
  volume = 33,                                                                                                                                                                                                                                                                                              
  pages = {1843007},                                                                                                                                                                                                                                                                                        
  author = {Danevich, F. A. and V. I.  Tretyak},                                                                                                                                                                                                                                                                  
  journal = {Int. J. Mod. Phys. A},                                                                                                                
}                                                                                                          @article{Chernyak:2012,      
  title = {{Random coincidence of $2\nu2\beta$ decay events as a background source in bolometric $0\nu2\beta$ decay experiments}},
  year = 2012,
  volume = 72,
  pages = {1989},
  author = {Chernyak, D. M. and F. A. Danevich and A. Giuliani and E. Olivieri and M. Tenconi and V. I. Tretyak},
  journal = {Eur. Phys. J. C},                          
}                                                                                      
 
@article{Cri96,                                                                                                                                                                                                                                                                                             
  title = {{Production of a 62 PBq $^{51}$Cr low energy neutrino source for GALLEX}},                                                                                                                                                                                                                         
  year = 1996,                                                                                                                                                                                                                                                                                              
  volume = 378,                                                                                                                                                                                                                                                                                             
  pages = {233-250},                                                                                                                                                                                                                                                                                            
  author = {Cribier, M. and others },                                                                                                                                                                                                                                                                             
  journal = {Nucl. Instrum. Meth. A},                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           

@article{Bellini:2013,                                                                                                                                                                                                                                                                                      
  title = {{SOX: Short distance neutrino Oscillations with BoreXino}},                                                                                                                                                                                                                                        
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 08,                                                                                                                                                                                                                                                                                              
  pages = {038},                                                                                                                                                                                                                                                                                            
  author = {Bellini, G. and others },                                                                                                                                                                                                                                                                             
  journal = {J. High Energy Phys},                                                                                                                                                                                                                                                                                         
}                                                                                                                                                                                                                                                                                                           

@article{Tretyak:2005,                                                                                                                                                                                                                                                                                      
  title = {{On the possibility to search for 2$\beta$ decay of initially unstable ($\alpha/\beta$ radioactive) nuclei}},                                                                                                                                                                                      
  year = 2005,                                                                                                                                                                                                                                                                                              
  volume = 69,                                                                                                                                                                                                                                                                                              
  pages = {41-47},                                                                                                                                                                                                                                                                                             
  author = {Tretyak, V. I. and F. A. Danevich and S. S. Nagorny and Yu. G. Zdesenko },                                                                                                                                                                                                                                                                          
  journal = {Europhys. Lett.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
%@article{Hee13,                                                                                                                                                                                                                                                                                             
%  title = {{Neutrinoless quadruple beta decay}},                                                                                                                                                                                                                                                              
%  year = 2013,                                                                                                                                                                                                                                                                                              
%  volume = 103,                                                                                                                                                                                                                                                                                             
%  pages = {32001},                                                                                                                                                                                                                                                                                          
%  author = {Heeck, J and W  Rodejohann},                                                                                                                                                                                                                                                                       
%  journal = {Europhys. Lett.},                                                                                                                                                                                                                                                                              
%}                                                                                                                                                                                                                                                                                                           
 
%@article{Arn17,                                                                                                                                                                                                                                                                                             
%  title = {{Search for Neutrinoless Quadruple-$\beta$ Decay of $^{150}$Nd with the NEMO-3 Detector}},                                                                                                                                                                                                         
%  year = 2017,                                                                                                                                                                                                                                                                                              
%  volume = 119,                                                                                                                                                                                                                                                                                             
%  pages = {041801},                                                                                                                                                                                                                                                                                         
%  author = {Arnold, R. and others},                                                                                                                                                                                                                                                                              
%  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
%}                                                                                                                                                                                                                                                                                                           
 
@article{Simkovic:2009zz,                                                                                                                                                                                                                                                                                   
  title = {{Mixing of neutral atoms and lepton number oscillations}},                                                                                                                                                                                                                                         
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 6,                                                                                                                                                                                                                                                                                               
  pages = {298-303},                                                                                                                                                                                                                                                                                            
  author = {\v{S}imkovic, F. and M.  I.  Krivoruchenko},                                                                                                                                                                                                                                                              
  journal = {Phys.  Part.  Nucl.  Lett.   },                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           

@article{CAMP01,                                                                                                                                                                                                                                                                                            
  title = {{Width of the atomic $K$--$N7$ levels}},                                                                                                                                                                                                                                                                                               
  year = 2001,                                                                                                                                                                                                                                                                                              
  volume = 77,                                                                                                                                                                                                                                                                                              
  pages = {1-56},                                                                                                                                                                                                                                                                                              
  author = {Campbell, J. L. and T.  Papp},                                                                                                                                                                                                                                                                       
  journal = {At. Data. Nucl. Data Tables},                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Bilenky1987,                                                                                                                                                                                                                                                                                       
  title = {{Massive neutrinos and neutrino oscillations}},                                                                                                                                                                                                                                                                                               
  year = 1987,                                                                                                                                                                                                                                                                                              
  volume = 59,                                                                                                                                                                                                                                                                                              
  pages = {671 - 754},                                                                                                                                                                                                                                                                                            
  author = {Bilenky, S.  M. and S.  T.  Petcov},                                                                                                                                                                                                                                                                   
  journal = {Rev. Mod. Phys.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Blaum13,                                                                                                                                                                                                                                                                                           
  title = {{Precision atomic physics techniques for nuclear physics with radioactive beams}},                                                                                                                                                                                                                                                                                               
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 152,                                                                                                                                                                                                                                                                                             
  pages = {014017},                                                                                                                                                                                                                                                                                         
  author = {Blaum, K. and J. Dilling and W. N\"{o}rtersh\"{a}user},                                                                                                                                                                                                                                                                               
  journal = {Phys. Scr. T},                                                                                                                                                                                                                                                                                 
}
                                                                                                                                                                                                                                                                                                            
@article{Myers13,                                                                                                                                                                                                                                                                                           
  title = {{The most precise atomic mass measurements in Penning traps}},                                                                                                                                                                                                                                                                                               
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = "349-350",                                                                                                                                                                                                                                                                                         
  pages = {107-122},                                                                                                                                                                                                                                                                                            
  author = {Myers, Ed  G},                                                                                                                                                                                                                                                                                  
  journal = {Int. J. Mass Spec.},                                                                                                                                                                                                                                                                           
}
                                                                                                                                                                                                                                                                                                    
@article{Brown86,                                                                                                                                                                                                                                                                                           
  title = {{Geonium theory: Physics of a single electron or ion in a Penning trap}},                                                                                                                                                                                                                                                                                               
  year = 1986,                                                                                                                                                                                                                                                                                              
  volume = 58,                                                                                                                                                                                                                                                                                              
  pages = {233-311},                                                                                                                                                                                                                                                                          
  author = {Brown, L.  S. and G. Gabrielse},                                                                                                                                                                                                                                                                     
  journal = {Rev. Mod. Phys.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           

 @article{Graeff80,                                                                                                                                                                                                                                                                                          
  title = {{A direct determination of the proton electron mass ratio}},                                                                                                                                                                                                                                                                                               
  year = 1980,                                                                                                                                                                                                                                                                                              
  volume = 297,                                                                                                                                                                                                                                                                                             
  pages = {35-39},                                                                                                                                                                                                                                                                            
  author = {Gr\"{a}ff, G. and H. Kalinowsky and J. Traut},                                                                                                                                                                                                                                                            
  journal = {Z. Phys. A},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Koenig95,                                                                                                                                                                                                                                                                                          
  title = {{Quadrupole excitation of stored ion motion at the true cyclotron frequency}},                                                                                                                                                                                                                                                                                               
  year = 1995,                                                                                                                                                                                                                                                                                              
  volume = 142,                                                                                                                                                                                                                                                                                             
  pages = {95-116},                                                                                                                                                                                                                                                                           
  author = {K\"{o}nig, M. and G. Bollen and H. -J. Kluge and T. Otto and J. Szerypo},                                                                                                                                                                                                                                        
  journal = {Int. J. Mass Spectrom. Ion Processes},                                                                                                                                                                                                                                                                          
}                                                                                                                                                                                                                                                                                                           
 
@article{Kret07,                                                                                                                                                                                                                                                                                           
  title = {{The Ramsey method in high-precision mass spectrometry with Penning traps: Theoretical foundations}},                                                                                                                                                                                                                                                                                               
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 264,                                                                                                                                                                                                                                                                                             
  pages = {122-145},                                                                                                                                                                                                                                                                                                
  author = {Kretzschmar, M.},                                                                                                                                                                                                                                                                                
  journal = {Int. J. Mass Spectrom.},                                                                                                                                                                                                                                                                           
}                                                                                                                                                                                                                                                                                                           
 
@article{George07,                                                                                                                                                                                                                                                                                          
  title = {{Ramsey Method of Separated Oscillatory Fields for High-Precision Penning Trap Mass Spectrometry}},                                                                                                                                                                                                                                                                                               
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 98,                                                                                                                                                                                                                                                                                              
  pages = {162501},                                                                                                                                                                                                                                                                                         
  author = {George, S. and others },                                                                                                                                                                                                                                                                              
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}
                                                                        
@article{Droese11,                                                                                                                                                                                                                                                                                          
  title = {{Investigation of the magnetic field fluctuation and implementation of a temperature and pressure stabilization at SHIPTRAP}},                                                                                                                                                                                                                                                                                               
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 632,                                                                                                                                                                                                                                                                                             
  pages = {157-163},                                                                                                                                                                                                                                                                          
  author = {Droese, C. and M. Block and M. Dworschak and S. Eliseev and E. Minaya  Ramirez and D. Nesterenko and L. Schweikhard},                                                                                                                                                                                                                                                                              
  journal = {Nucl. Instrum. Methods A },                                                                                                                                                                                                                                                                    
}                                                                                                                                                                                                                                                                                                           
 
@article{Nesterenko2014,                                                                                                                                                                                                                                                                                    
  title = {{Direct determination of the atomic mass difference of $^{187}$Re and $^{187}$Os for neutrino physics and cosmochronology}},                                                                                                                                                                                                                                                                                               
  year = 2014,                                                                                                                                                                                                                                                                                              
  volume = 90,                                                                                                                                                                                                                                                                                              
  pages = {042501(R) },                                                                                                                                                                                                                                                                       
  author = {Nesterenko, D. A. and others },                                                                                                                                                                                                                                                                       
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{SEliseev2015,                                                                                                                                                                                                                                                                                      
  title = {{Direct Measurement of the Mass Difference of $^{163}$Ho and $^{163}$Dy Solves the Q-Value Puzzle for the Neutrino Mass Determination}},                                                                                                                                                                                                                                                                                               
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 115,                                                                                                                                                                                                                                                                                             
  pages = {062501},                                                                                                                                                                                                                                                                           
  author = {Eliseev,  S. and others },                                                                                                                                                                                                                                                                            
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Block07,                                                                                                                                                                                                                                                                                           
  title = {{Towards direct mass measurements of nobelium at SHIPTRAP}},                                                                                                                                                                                                                                                                                               
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 45,                                                                                                                                                                                                                                                                                              
  pages = {39-45},                                                                                                                                                                                                                                                                            
  author = {Block, M. and others },                                                                                                                                                                                                                                                                               
  journal = {Eur. Phys. J. D},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Kol04,                                                                                                                                                                                                                                                                                             
  title = {{JYFLTRAP: a cylindrical Penning trap for isobaric beam purification at IGISOL}},                                                                                                                                                                                                                                                                                               
  year = 2004,                                                                                                                                                                                                                                                                                              
  volume = 528,                                                                                                                                                                                                                                                                                             
  pages = {776-787},                                                                                                                                                                                                                                                                          
  author = {Kolhinen, V. S. and others },                                                                                                                                                                                                                                                                         
  journal = {Nucl. Instrum. Methods A},                                                                                                                                                                                                                                                                     
}                                                                                                                                                                                                                                                                                                           
 
@article{Ket08,                                                                                                                                                                                                                                                                                             
  title = {{TRIGA-SPEC: A setup for mass spectrometry and laser spectroscopy at the research reactor TRIGA Mainz}},                                                                                                                                                                                                                                                                                               
  year = 2008,                                                                                                                                                                                                                                                                                              
  volume = 594,                                                                                                                                                                                                                                                                                             
  pages = {162-177},                                                                                                                                                                                                                                                                          
  author = {Ketelaer, J. and others },                                                                                                                                                                                                                                                                            
  journal = {Nucl. Instrum. Methods A},                                                                                                                                                                                                                                                                     
}                                                                                                                                                                                                                                                                                                           
 
@article{Red05,                                                                                                                                                                                                                                                                                             
  title = {{Atomic masses of $^{32,33}$S, $^{84,86}$Kr, and $^{129,132}$Xe with uncertainties $ \leq 0.1$ ppb}},                                                                                                                                                                                                                                                                                               
  year = 2005,                                                                                                                                                                                                                                                                                              
  volume = 72,                                                                                                                                                                                                                                                                                              
  pages = {022510},                                                                                                                                                                                                                                                                           
  author = {Shi, W. and M.  Redshaw and E. G. Myers},                                                                                                                                                                                                                                                               
  journal = {Phys. Rev. A},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Ankur07,                                                                                                                                                                                                                                                                                           
  title = {{Carbon-cluster mass calibration at SHIPTRAP}},                                                                                                                                                                                                                                                                                               
  year = 2007,                                                                                                                                                                                                                                                                                              
  volume = 45,                                                                                                                                                                                                                                                                                              
  pages = {47-53},                                                                                                                                                                                                                                                                            
  author = {Chaudhuri, A. and others },                                                                                                                                                                                                                                                                           
  journal = {Eur. Phys. J. D},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Savard91,                                                                                                                                                                                                                                                                                          
  title = {{A new cooling technique for heavy ions in a Penning trap}},                                                                                                                                                                                                                                                                                               
  year = 1991,                                                                                                                                                                                                                                                                                              
  volume = 158,                                                                                                                                                                                                                                                                                             
  pages = {247-252},                                                                                                                                                                                                                                                                          
  author = {Savard, G. and St. Becker and G. Bollen and H. -J. Kluge and R. B. Moore and  Th. Otto and L. Schweikhard and H. Stolzenberg and U. Wiess},                                                                                                                                                                                                                                                                              
  journal = {Phys. Lett. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{EL11,                                                                                                                                                                                                                                                                                              
  title = {{Multiple-resonance phenomenon in neutrinoless double-electron capture}},                                                                                                                                                                                                                                                                                               
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 84,                                                                                                                                                                                                                                                                                              
  pages = {012501(R)},                                                                                                                                                                                                                                                                        
  author = {Eliseev, S. and others },                                                                                                                                                                                                                                                                             
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{ELIS11Gd,                                                                                                                                                                                                                                                                                          
  title = {{Resonant Enhancement of Neutrinoless Double-Electron Capture in $^{152}$Gd}},                                                                                                                                                                                                                                                                                               
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 106,                                                                                                                                                                                                                                                                                             
  pages = {052504},                                                                                                                                                                                                                                                                           
  author = {Eliseev, S. and others },                                                                                                                                                                                                                                                                             
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{DROE12,                                                                                                                                                                                                                                                                                            
  title = {{Probing the nuclide $^{180}$W for neutrinoless double-electron capture exploration}},                                                                                                                                                                                                                                                                                               
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 875,                                                                                                                                                                                                                                                                                             
  pages = {1-7},                                                                                                                                                                                                                                                                              
  author = {Droese, C. and others },                                                                                                                                                                                                                                                                              
  journal = {Nucl. Phys. A},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{BerNov,                                                                                                                                                                                                                                                                                            
  title = {{Probability of Double Beta Decay of Nuclei in Regions Far Removed from the Beta-Stable Band}},                                                                                                                                                                                                                                                                                               
  year = 1970,                                                                                                                                                                                                                                                                                              
  volume = 14,                                                                                                                                                                                                                                                                                              
  pages = {986-988},                                                                                                                                                                                                                                                                                           
  author = {Berlovich, E.  E. and Yu.  N.  Novikov},                                                                                                                                                                                                                                                               
  journal = {Soviet Physics Doklady},                                                                                                                                                                                                                                                                     
}                                                                                                                                                                                                                                                                                                           
 
@article{74Se2,                                                                                                                                                                                                                                                                                             
  title = {{Double-$\beta$-decay $Q$ values of $^{74}$Se and $^{76}$Ge}},                                                                                                                                                                                                                                                                                               
  year = 2010,                                                                                                                                                                                                                                                                                              
  volume = 81,                                                                                                                                                                                                                                                                                              
  pages = {032501(R)},                                                                                                                                                                                                                                                                                      
  author = {Mount, B. J. and M. Redshaw and E. G. Myers},                                                                                                                                                                                                                                                            
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{BUST13,                                                                                                                                                                                                                                                                                            
  title = {{Examination of the possible enhancement of neutrinoless double-electron capture in $^{78}$Kr}},                                                                                                                                                                                                                                                                                               
  year = 2013,                                                                                                                                                                                                                                                                                              
  volume = 88,                                                                                                                                                                                                                                                                                              
  pages = {035502},                                                                                                                                                                                                                                                                           
  author = {Bustabad, S. and  G. Bollen and M. Brodeur and D. L. Lincoln and S. J. Novario and M. Redshaw and R. Ringle and S. Schwarz},                                                                                                                                                                                                                                                                            
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{96Ru162Er168Yb,                                                                                                                                                                                                                                                                                    
  title = {{$Q$ values for neutrinoless double-electron capture in $^{96}$Ru, $^{162}$Er, and $^{168}$Yb}},                                                                                                                                                                                                                                                                                               
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 83,                                                                                                                                                                                                                                                                                              
  pages = {038501},                                                                                                                                                                                                                                                                           
  author = {Eliseev, S. and D. Nesterenko and K. Blaum and M. Block and C. Droese and F. Herfurth and E. Minaya Ramirez and Yu. N. Novikov and L. Schweikhard and K. Zuber},                                                                                                                                                                                                                                                                             
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{102Pd106Cd,                                                                                                                                                                                                                                                                                        
  title = {{Probing the nuclides $^{102}$Pd, $^{106}$Cd, and $^{144}$Sm for resonant neutrinoless double-electron capture}},                                                                                                                                                                                                                                                                                               
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 84,                                                                                                                                                                                                                                                                                              
  pages = {028501},                                                                                                                                                                                                                                                                          
  author = {Goncharov, M and K Blaum and M Block and C Droese and S Eliseev and F Herfurth and E Minaya Ramirez and Yu N Novikov and L Schweikhard and K Zuber},                                                                                                                                                                                                                                                                           
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{112Sn,                                                                                                                                                                                                                                                                                             
  title = {{Accurate $Q$ Value for the $^{112}$Sn Double-$\beta$ Decay and its Implication for the Search of the Neutrino Mass}},                                                                                                                                                                                                                                                                                               
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 103,                                                                                                                                                                                                                                                                                             
  pages = {042501},                                                                                                                                                                                                                                                                           
  author = {Rahaman S. and V. -V. Elomaa and T. Eronen and J. Hakala and A. Jokinen and A. Kankainen and J. Rissanen and J. Suhonen and C. Weber and J. \"{A}yst\"{o}},                                                                                                                                                                                                                                                                             
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{SCIE09,                                                                                                                                                                                                                                                                                            
  title = {{Double-$\beta$-decay $Q$ values of $^{130}$Te, $^{128}$Te, and $^{120}$Te}},                                                                                                                                                                                                                                                                                               
  year = 2009,                                                                                                                                                                                                                                                                                              
  volume = 80,                                                                                                                                                                                                                                                                                              
  pages = {025501},                                                                                                                                                                                                                                                                           
  author = {Scielzo, N.  D. and others },                                                                                                                                                                                                                                                                          
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           

@article{124Xe130Ba,                                                                                                                                                                                                                                                                                        
  title = {{Double-$\beta$ transformations in isobaric triplets with mass numbers $A=124$, 130, and 136}},                                                                                                                                                                                                                                                                                               
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 86,                                                                                                                                                                                                                                                                                              
  pages = {044313 },                                                                                                                                                                                                                                                                          
  author = {Nesterenko, D. A. and others },                                                                                                                                                                                                                                                                          
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{ELIS11Dy,                                                                                                                                                                                                                                                                                          
  title = {{Multiple-resonance phenomenon in neutrinoless double-electron capture}},                                                                                                                                                                                                                                                                                               
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 84,                                                                                                                                                                                                                                                                                              
  pages = {012501(R)},                                                                                                                                                                                                                                                                        
  author = {Eliseev, S. and others },                                                                                                                                                                                                                                                                             
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{190Pt,                                                                                                                                                                                                                                                                                             
  title = {{Double resonant enhancement in the neutrinoless double-electron capture of $^{190}$Pt}},                                                                                                                                                                                                                                                                                               
  year = 2016,                                                                                                                                                                                                                                                                                              
  volume = 94,                                                                                                                                                                                                                                                                                              
  pages = {015502},                                                                                                                                                                                                                                                                          
  author = {Eibach, M and G Bollen and K Gulyuz and C Izzo and M Redshaw and R Ringle and R Sandler and A A Valverde},                                                                                                                                                                                                                                                                               
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
                                                                                                                                                                                                                                                                                                            
@article{Geiger,                                                                                                                                                                                                                                                                                            
  title = {{Simple relation for alpha decay half-lives}},                                                                                                                                                                                                                                                                                               
  year = 1992,                                                                                                                                                                                                                                                                                              
  volume = 46,                                                                                                                                                                                                                                                                                              
  pages = {811-814},                                                                                                                                                                                                                                                                          
  author = {Brown, B. A.},                                                                                                                                                                                                                                                                                   
  journal = {Phys. Rev. C},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Clementi1974,                                                                                                                                                                                                                                                                                      
  title = {{Roothaan-Hartree-Fock atomic wavefunctions: Basis functions and their coefficients for ground and certain excited states of neutral and ionized atoms, $Z\leq54$}},                                                                                                                                                                                                                                                                                               
  year = 1974,                                                                                                                                                                                                                                                                                              
  volume = 14,                                                                                                                                                                                                                                                                                              
  pages = {177-478},                                                                                                                                                                                                                                                                                            
  author = {Clementi, E. and C.  Roetti},                                                                                                                                                                                                                                                                        
  journal = {At. Data. Nucl. Data Tables},                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{McLean1981,                                                                                                                                                                                                                                                                                        
  title = {{Roothaan-Hartree-Fock atomic wave functions Slater basis-set expansions for $Z=55-92$}},                                                                                                                                                                                                                                                                                               
  year = 1981,                                                                                                                                                                                                                                                                                              
  volume = 26,                                                                                                                                                                                                                                                                                              
  pages = {197-381},                                                                                                                                                                                                                                                                                            
  author = {McLean, A. D. and R.  S.  McLean},                                                                                                                                                                                                                                                                    
  journal = {At. Data. Nucl. Data Tables},                                                                                                                                                                                                                                                              
}                                                                                
                                                                                                                                                                                                                          
@article{Snijders1981,                                                                                                                                                                                                                                                                                      
  title = {{Roothaan-Hartree-Fock-Slater atomic wave functions: Single-zeta, double-zeta, and extended Slater-type basis sets for $_{87}$Fr-$_{103}$Lr}},                                                                                                                                                                                                                                                                                               
  year = 1981,                                                                                                                                                                                                                                                                                              
  volume = 26,                                                                                                                                                                                                                                                                                              
  pages = {483-509},                                                                                                                                                                                                                                                                                            
  author = {Snijders, J. G. and P.  Vernooijs and E.  J.  Baerends},                                                                                                                                                                                                                                                  
  journal = {At. Data. Nucl. Data Tables},                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Bunge1993,                                                                                                                                                                                                                                                                                         
  title = {{Roothaan-Hartree-Fock Ground-State Atomic Wave Functions: Slater-Type Orbital Expansions and Expectation Values for $Z = 2-54$}},                                                                                                                                                                                                                                                                                               
  year = 1993,                                                                                                                                                                                                                                                                                              
  volume = 53,                                                                                                                                                                                                                                                                                              
  pages = {113-162},                                                                                                                                                                                                                                                                                             
  author = {Bunge, C. F. and J. A. Barrientos and A. V. Bunge},                                                                                                                                                                                                                                                                 
  journal = {At. Data. Nucl. Data Tables},                                                                                                                                                                                                                                                               
}                                                                                                                                                                                                                                                                                                           
 
@article{GRASP1989,                                                                                                                                                                                                                                                                                         
  title = {{GRASP: A general-purpose relativistic atomic structure program}},                                                                                                                                                                                                                                                                                               
  year = 1989,                                                                                                                                                                                                                                                                                              
  volume = 55,                                                                                                                                                                                                                                                                                              
  pages = {425-456},                                                                                                                                                                                                                                                                                            
  author = {Dyall, K.  G. and I.  P.  Grant and C.  T.  Johnson and F.  A.  Parpia and E. P.  Blummer},                                                                                                                                                                                                                          
  journal = {Comput. Phys. Comm.},                                                                                                                                                                                                                                                                          
}                                                                                                                                                                                                                                                                                                           
 
@article{Kozlov2015,                                                                                                                                                                                                                                                                                        
  title = {{CI-MBPT: A package of programs for relativistic atomic calculations based on a method combining configuration interaction and many-body perturbation theory}},                                                                                                                                                                                                                                                                                               
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 195,                                                                                                                                                                                                                                                                                             
  pages = {199-213},                                                                                                                                                                                                                                                                                            
  author = {Kozlov, M. G. and S.  G.  Porsev and M.  S.  Safronova and I.  I.  Tupitsyn},                                                                                                                                                                                                                                   
  journal = {Comp. Phys. Comm.},                                                                                                                                                                                                                                                                            
}                                                                                                                                                                                                                                                                                                           
 
@article{BS1951,                                                                                                                                                                                                                                                                                            
  title = {{A Relativistic Equation for Bound-State Problems}},                                                                                                                                                                                                                                                                                               
  year = 1951,                                                                                                                                                                                                                                                                                              
  volume = 84,                                                                                                                                                                                                                                                                                              
  pages = {1232-1242},                                                                                                                                                                                                                                                                                           
  author = {Salpeter, E.  E. and  H.  A.  Bethe},                                                                                                                                                                                                                                                                   
  journal = {Phys. Rev.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           

@article{HM1952,                                                                                                                                                                                                                                                                                            
  title = {{On a Relativistic Integral Equation for Bound States}},                                                                                                                                                                                                                                                                                               
  year = 1952,                                                                                                                                                                                                                                                                                              
  volume = 7,                                                                                                                                                                                                                                                                                               
  pages = {481-516},                                                                                                                                                                                                                                                                                            
  author = {Hayashi, C. and  Y.  Munakata},                                                                                                                                                                                                                                                                      
  journal = {Prog. Theor. Phys.},                                                                                                                                                                                                                                                                           
}                                                                                                                                                                                                                                                                                                           
 
@article{Nakanishi1969,                                                                                                                                                                                                                                                                                     
  title = {{A General Survey of the Theory of the Bethe-Salpeter Equation}},                                                                                                                                                                                                                                                                                               
  year = 1969,                                                                                                                                                                                                                                                                                              
  volume = 43,                                                                                                                                                                                                                                                                                              
  pages = {1-81},                                                                                                                                                                                                                                                                                              
  author = {Nakanishi, N},                                                                                                                                                                                                                                                                                  
  journal = {Prog. Theor. Phys. Suppl.},                                                                                                                                                                                                                                                                    
}                                                                                                                                                                                                                                                                                                           
 
@article{Salpeter1952,                                                                                                                                                                                                                                                                                      
  title = {{Mass Corrections to the Fine Structure of Hydrogen-Like Atoms}},                                                                                                                                                                                                                                                                                               
  year = 1952,                                                                                                                                                                                                                                                                                              
  volume = 87,                                                                                                                                                                                                                                                                                              
  pages = {328-343},                                                                                                                                                                                                                                                                                            
  author = {Salpeter, E.  E.},                                                                                                                                                                                                                                                                                
  journal = {Phys. Rev.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Sucher1980,                                                                                                                                                                                                                                                                                        
  title = {{Foundations of the relativistic theory of many-electron atoms}},                                                                                                                                                                                                                                                                                               
  year = 1980,                                                                                                                                                                                                                                                                                              
  volume = 22,                                                                                                                                                                                                                                                                                              
  pages = {348-362},                                                                                                                                                                                                                                                                                            
  author = {Sucher, J},                                                                                                                                                                                                                                                                                     
  journal = {Phys. Rev. A},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Broyles1988,                                                                                                                                                                                                                                                                                       
  title = {{Relativistic equation for the multielectron atom}},                                                                                                                                                                                                                                                                                               
  year = 1988,                                                                                                                                                                                                                                                                                              
  volume = 38,                                                                                                                                                                                                                                                                                              
  pages = {1137-1148},                                                                                                                                                                                                                                                                                           
  author = {Broyles, A  A},                                                                                                                                                                                                                                                                                 
  journal = {Phys. Rev.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{DBHF1983,                                                                                                                                                                                                                                                                                          
  title = {{Relativistic nuclear structure physics}},                                                                                                                                                                                                                                                                                               
  year = 1983,                                                                                                                                                                                                                                                                                              
  volume = 100,                                                                                                                                                                                                                                                                                             
  pages = {327-392},                                                                                                                                                                                                                                                                                            
  author = {Anastasio, M.  R. and L.  S.  Celenza and W.  S.  Pong and C.  M.  Shakin},                                                                                                                                                                                                                                      
  journal = {Phys. Rep.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{DBHF1984,                                                                                                                                                                                                                                                                                          
  title = {{Nuclear saturation in a relativistic Brueckner-Hartree-Fock approach}},                                                                                                                                                                                                                                                                                               
  year = 1984,                                                                                                                                                                                                                                                                                              
  volume = 149,                                                                                                                                                                                                                                                                                             
  pages = {283-287},                                                                                                                                                                                                                                                                                            
  author = {Brockmann, R. and R.  Machleidt},                                                                                                                                                                                                                                                                    
  journal = {Phys. Lett. B},                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{DBHF1987,                                                                                                                                                                                                                                                                                          
  title = {{Nucleons, mesons and deltas in nuclear matter. A relativistic Dirac-Brueckner approach}},                                                                                                                                                                                                                                                                                               
  year = 1987,                                                                                                                                                                                                                                                                                              
  volume = 149,                                                                                                                                                                                                                                                                                             
  pages = {207-286},                                                                                                                                                                                                                                                                                            
  author = {Ter Haar, B. and Malfliet, R.},                                                                                                                                                                                                                                                                      
  journal = {Phys. Rep.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           

@article{Gaunt1929,                                                                                                                                                                                                                                                                                         
  title = {{The triplets of helium}},                                                                                                                                                                                                                                                                                               
  year = 1929,                                                                                                                                                                                                                                                                                              
  volume = 122,                                                                                                                                                                                                                                                                                             
  pages = {513-532},                                                                                                                                                                                                                                                                                            
  author = {Gaunt, J.  A.},                                                                                                                                                                                                                                                             
  journal = {Proc. R. Soc. London, Ser. A},                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
% ???
@article{Darwin1920,                                                                                                                                                                                                                                                                                        
  title = {{The dynamical motions of charged particles}},                                                                                                                                                                                                                                                                                               
  year = 1920,                                                                                                                                                                                                                                                                                              
  volume = 39,                                                                                                                                                                                                                                                                                              
  pages = {537-551},                                                                                                                                                                                                                                                                                            
  author = {Darwin, C.  E.},                                                                                                                                                                                                                                                                                  
  journal = {The London, Edinburgh, and Dublin Philosophical Magazine and Journal of Science},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Breit1929,                                                                                                                                                                                                                                                                                         
  title = {{The Effect of Retardation on the Interaction of Two Electrons}},                                                                                                                                                                                                                                                                                               
  year = 1929,                                                                                                                                                                                                                                                                                              
  volume = 34,                                                                                                                                                                                                                                                                                              
  pages = {553-573},                                                                                                                                                                                                                                                                                            
  author = {Breit, G.},                                                                                                                                                                                                                                                                                      
  journal = {Phys. Rev.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{LARK,                                                                                                                                                                                                                                                                                              
  title = {{Semiempirical Auger-electron energies for elements $10 \leq Z \leq 100$}},                                                                                                                                                                                                                                                                                               
  year = 1977,                                                                                                                                                                                                                                                                                              
  volume = 20,                                                                                                                                                                                                                                                                                              
  pages = {311-387},                                                                                                                                                                                                                                                                                            
  author = {Larkins, F . P.},                                                                                                                                                                                                                                                                                 
  journal = {At. Data. Nucl. Data Tables},                                                                                                                                                                                                                                                               
}                                                                                                                                                                                                                                                                                                           
 
@article{Niskanen2011,                                                                                                                                                                                                                                                                                      
  title = {{Relativistic contributions to single and double core electron ionization energies of noble gases}},                                                                                                                                                                                                                                                                                               
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 135,                                                                                                                                                                                                                                                                                             
  pages = {054310},                                                                                                                                                                                                                                                                                         
  author = {Niskanen, J. and P.  Norman and H.  Aksela and H.  Agren},                                                                                                                                                                                                                                                   
  journal = {J. Chem. Phys.},                                                                                                                                                                                                                                                                               
}                                                                                                                                                                                                                                                                                                           
 
@article{Ward1950,                                                                                                                                                                                                                                                                                          
  title = {{An Identity in Quantum Electrodynamics}},                                                                                                                                                                                                                                                                                               
  year = 1950,                                                                                                                                                                                                                                                                                              
  volume = 78,                                                                                                                                                                                                                                                                                              
  pages = {182},                                                                                                                                                                                                                                                                                            
  author = {Ward, J.  C.},                                                                                                                                                                                                                                                                                    
  journal = {Phys. Rev.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Green1953,                                                                                                                                                                                                                                                                                         
  title = {{A Pre-Renormalized Quantum Electrodynamics}},                                                                                                                                                                                                                                                                                               
  year = 1953,                                                                                                                                                                                                                                                                                              
  volume = 66,                                                                                                                                                                                                                                                                                              
  pages = {873-880},                                                                                                                                                                                                                                                                                            
  author = {Green, H  S},                                                                                                                                                                                                                                                                                   
  journal = {Proc. Phys. Soc. London, Sec. A},                                                                                                                                                                                                                                                                  
}                                                                                                                                                                                                                                                                                                           
 
@article{Fradkin1955,                                                                                                                                                                                                                                                                                       
  title = {{Concerning some general relations of quantum electrodynamics}},                                                                                                                                                                                                                                                                                               
  year = 1955,                                                                                                                                                                                                                                                                                              
  volume = 29,                                                                                                                                                                                                                                                                                              
  pages = {258-261},                                                                                                                                                                                                                                                                                            
  author = {Fradkin, E.  S.},                                                                                                                                                                                                                                                                                 
  journal = {Zh. Eksp. Teor. Fiz.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Takahashi1957,                                                                                                                                                                                                                                                                                     
  title = {{On the generalized Ward identity}},                                                                                                                                                                                                                                                                                               
  year = 1957,                                                                                                                                                                                                                                                                                              
  volume = 6,                                                                                                                                                                                                                                                                                               
  pages = {371-375},                                                                                                                                                                                                                                                                                            
  author = {Takahashi, Y},                                                                                                                                                                                                                                                                                  
  journal = {Nuovo Cimento},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{JohnsonZumino1959,                                                                                                                                                                                                                                                                                 
  title = {{Gauge Dependence of the Wave-Function Renormalization Constant in Quantum Electrodynamics}},                                                                                                                                                                                                                                                                                               
  year = 1959,                                                                                                                                                                                                                                                                                              
  volume = 3,                                                                                                                                                                                                                                                                                               
  pages = {351-352},                                                                                                                                                                                                                                                                                            
  author = {Johnson, K. and B.  Zumino},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. Lett.},                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@article{Bialynicki1967,                                                                                                                                                                                                                                                                                    
  title = {{Theorem Concerning Gauge Invariance in Quantum Electrodynamics}},                                                                                                                                                                                                                                                                                               
  year = 1967,                                                                                                                                                                                                                                                                                              
  volume = 155,                                                                                                                                                                                                                                                                                             
  pages = {1414},                                                                                                                                                                                                                                                                                           
  author = {Bialynicki-Birula, I.},                                                                                                                                                                                                                                                                          
  journal = {Phys. Rev.},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Bialynicki1970,                                                                                                                                                                                                                                                                                    
  title = {{Renormalization, diagrams, and gauge invariance}},                                                                                                                                                                                                                                                                                               
  year = 1970,                                                                                                                                                                                                                                                                                              
  volume = 2,                                                                                                                                                                                                                                                                                               
  pages = {2877-2886},                                                                                                                                                                                                                                                                                      
  author = {Bialynicki-Birula, I.},                                                                                                                                                                                                                                                                          
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@article{Fukuda1980,                                                                                                                                                                                                                                                                                        
  title = {{Possible Situation for Gauge Independence of Wave-Function Renormalization Constants in Gauge-Field Theories }},                                                                                                                                                                                                                                                                                               
  year = 1980,                                                                                                                                                                                                                                                                                              
  volume = 63,                                                                                                                                                                                                                                                                                              
  pages = {1384-1392},                                                                                                                                                                                                                                                                                           
  author = {Fukuda, T. and R.  Kubo and K.  Yokoyama},                                                                                                                                                                                                                                                               
  journal = {Progr. Theor. Phys.},                                                                                                                                                                                                                                                                          
}                                                                                                                                                                                                                                                                                                           
 
@article{CCLu1971,                                                                                                                                                                                                                                                                                          
  title = {},                                                                                                                                                                                                                                                                                               
  year = 1971,                                                                                                                                                                                                                                                                                              
  volume = 3,                                                                                                                                                                                                                                                                                               
  pages = {1},                                                                                                                                                                                                                                                                                              
  author = {Lu, C.  C. and T.  A.  Carlson and F.  B.  Malik and T.  C.  Tucker and C.  W.  Nestor Jr },                                                                                                                                                                                                                         
  journal = {Atomic Data, edited by K. Way (Academic, New York, 1971), pol. 3, p. 1.},                                                                                                                                                                                                                                                                                     
}                                                                                                                                                                                                                                                                                                           
 
@article{DESCLAUX1973,                                                                                                                                                                                                                                                                                      
  title = {{Relativistic Dirac-Fock expectation values for atoms with $Z = 1$ to $Z = 120$}},                                                                                                                                                                                                                                                                                               
  year = 1973,                                                                                                                                                                                                                                                                                              
  volume = 12,                                                                                                                                                                                                                                                                                              
  pages = {311-406},                                                                                                                                                                                                                                                                                            
  author = {Desclaux, J.  P.},                                                                                                                                                                                                                                                                                
  journal = {At. Data. Nucl. Data Tables},                                                                                                                                                                                                                                                               
}                                                                                                                                                                                                                                                                                                           
 
@article{Huang1976,                                                                                                                                                                                                                                                                                         
  title = {{Neutral-atom electron binding energies from relaxed-orbital relativistic Hartree-Fock-Slater calculations $2 \leq Z \leq 106$}},                                                                                                                                                                                                                                                                                               
  year = 1976,                                                                                                                                                                                                                                                                                              
  volume = 18,                                                                                                                                                                                                                                                                                              
  pages = {243},                                                                                                                                                                                                                                                                                            
  author = {Huang, K. -N. and M. Aoyagi M. H. Chen and B. Crasemann and H. Mark},                                                                                                                                                                                                                                                                                
  journal = {At. Data. Nucl. Data Tables},                                                                                                                                                                                                                                                               
}                                                                                                                                                                                                                                                                                                           
 
@article{AmandFaessler2015,                                                                                                                                                                                                                                                                                 
  title = {{Electron capture in $^{163}$Ho, overlap plus exchange corrections and neutrino mass}},                                                                                                                                                                                                                                                                                               
  year = 2015,                                                                                                                                                                                                                                                                                              
  volume = 42,                                                                                                                                                                                                                                                                                              
  pages = {015108},                                                                                                                                                                                                                                                                                         
  author = {Faessler, A. and L.  Gastaldo and F  \v{S}imkovic},                                                                                                                                                                                                                                                     
  journal = {J. Phys. G},                                                                                                                                                                                                                                                                                   
}                                                                                                                                                                                                                                                                                                           
 
@article{Popov1970,                                                                                                                                                                                                                                                                                         
  title = {???},                                                                                                                                                                                                                                                                                               
  year = 1971,                                                                                                                                                                                                                                                                                              
  volume = 60,                                                                                                                                                                                                                                                                                              
  pages = {1228},                                                                                                                                                                                                                                                                                           
  author = {Popov, V  S},                                                                                                                                                                                                                                                                                   
  journal = {Sov. Phys. JETP},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Popov1972,                                                                                                                                                                                                                                                                                         
  title = {{Electronic Structure of Superheavy Atoms}},                                                                                                                                                                                                                          
  year = 1972,                                                                                                                                                                                                                                                                                              
  volume = 14,                                                                                                                                                                                                                                                                                             
  pages = {673-694},                                                                                                                                                                                                                                                                                            
  author = {Zeldovich, Ya.  B. and V.  S.  Popov},                                                                                                                                                                                                                                                                 
  journal = {Sov. Phys. Usp.},                                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Doi1992,                                                                                                                                                                                                                                                                                           
  title = {{Neutrino Emitting Modes of Double Beta Decay}},                                                                                                                                                                                                                                                   
  year = 1992,                                                                                                                                                                                                                                                                                              
  volume = 87,                                                                                                                                                                                                                                                                                              
  pages = {1207-1231},                                                                                                                                                                                                                                                                                      
  author = {Doi, M. and T. Kotani},                                                                                                                                                                                                                                                                  
  journal = {Prog. Theor. Phys.},                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{Band1986,                                                                                                                                                                                                                                                                                          
  title = {{Electron-Wave-Function Expansion Amplitudes Near the Origin Calculated in the Dirac-Fock-Slater and Dirac-Fock Potentials}},                                                                                                                                                                                                     
  year = 1986,                                                                                                                                                                                                                                                                                              
  volume = 35,                                                                                                                                                                                                                                                                                              
  pages = {1-13},                                                                                                                                                                                                                                                                                              
  author = {Band, I. M. and M. B. Trzhaskovskaya},                                                                                                                                                                                                                                                              
  journal = {At. Data. Nucl. Data Tables},                                                                                                                                                                                                                                                              
}                                                                                                                                                                                                                                                                                                           
 
@article{SKF11,                                                                                                                                                                                                                                                                                             
  title = {{Neutrinoless double-beta decay and double-electron capture}},                                                                                                                                                                                                                                     
  year = 2011,                                                                                                                                                                                                                                                                                              
  volume = 66,                                                                                                                                                                                                                                                                                              
  pages = {446-451},                                                                                                                                                                                                                                                                                      
  author = {\v{S}imkovic, F. and M. I. Krivoruchenko and A. Faessler},                                                                                                                                                                                                                                                 
  journal = {Prog. Part. Nucl. Phys.},                                                                                                                                                                                                                                                                      
}                                                                                                                                                                                                                                                                                                           
 
@article{Fang2012,                                                                                                                                                                                                                                                                                          
  title = {{Evaluation of the resonance enhancement effect in neutrinoless double-electron capture in $^{152}$Gd, $^{164}$Er and $^{180}$W atoms}},                                                                                                                                                                          
  year = 2012,                                                                                                                                                                                                                                                                                              
  volume = 85,                                                                                                                                                                                                                                                                                              
  pages = {035503},                                                                                                                                                                                                                                                                                         
  author = {Fang, D. -L. and K.  Blaum and S.  Eliseev and A.  Faessler and M.  I.  Krivoruchenko and V.  Rodin and F.  {\v S}imkovic},                                                                                                                                                                                                
  journal = {Phys. Rev. C },                                                                                                                                                                                                                                                                                
}                                                                                                                                                                                                                                                                                                           
 
@article{Vergados1987,                                                                                                                                                                                                                                                                                      
  title = {{Neutrinoless double $\beta$-decay without Majorana neutrinos in supersymmetric theories}},                                                                                                                                                                                                           
  year = 1987,                                                                                                                                                                                                                                                                                              
  volume = 184,                                                                                                                                                                                                                                                                                             
  pages = {55-62},                                                                                                                                                                                                                                                                                          
  author = {Vergados, J. D.},                                                                                                                                                                                                                                                                                 
  journal = {Phys. Lett. B },                                                                                                                                                                                                                                                                               
}                                                                                                                                                                                                                                                                                                           
 
@article{Mohapatra1986,                                                                                                                                                                                                                                                                                     
  title = {{New contributions to neutrinoless double-beta decay in supersymmetric theories}},                                                                                                                                                                                                                 
  year = 1986,                                                                                                                                                                                                                                                                                              
  volume = 34,                                                                                                                                                                                                                                                                                              
  pages = {3457-3461},                                                                                                                                                                                                                                                                                      
  author = {Mohapatra, R. N.},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                 
}                                                                                                                                
 
@article{Polischuk:2019,                                                                                                                                                                                                                                                                                     
  title = {{New limit on two neutrino electron capture with positron emission in $^{106}$Cd}},                                                                                                                                                                                                                 
  year = 2019,                                                                                                                                                                                                                                                                                              
  volume = 2165,                                                                                                                                                                                                                                                                                              
  pages = {020020},                                                                                                                                                                                                                                                                                      
  author = {Polischuk, O. G.},                                                                                                                                                                                                                                                                         
  journal = {AIP Conf. Proc.},                                                                                                                                                                                                                                                                                 
}                                                                                                                                
 
@article{Barinov:2019,                                                                                                                                                                                                                                                                                     
  title = {{BEST potential in testing the eV-scale sterile neutrino explanation of reactor antineutrino anomalies}},                                                                                                                                                                                                                 
  year = 2019,                                                                                                                                                                                                                                                                                              
  volume = 99,                                                                                                                                                                                                                                                                                              
  pages = {111702(R)},                                                                                                                                                                                                                                                                                      
  author = {Barinov, V. and V. Gavrin and V. Gorbachev and D. Gorbunov and T. Ibragimova},                                                                                                                                                                                                                                                                         
  journal = {Phys. Rev. D},                                                                                                                                                                                                                                                                                 
}   

%@article{DARWIN,                                                                                                                                                                                                                                                                                     
%  title = {{DARWIN: towards the ultimate dark matter detector}},                                                                                                                                                                                                                 
%  year = 2016,                                                                                                                                                                                                                                                                                              
%  volume = 11,                                                                                                                                                                                                                                                                                              
%  pages = {17},                                                                                                                                                                                                                                                                                      
%  author = {Aalbers, J. and others},                                                                                                                                                                                                                                                                         
%  journal = {JCAP},                                                                                                                                                                                                                                                                                 
%}   

%@article{LZ,                                                                                                                                                                                                                                                                                     
%  title = {{Direct search for WIMP dark matter particles with the LUX-ZEPLIN (LZ) detector}},                                                                                                                                                                                                                 
%  year = 2019,                                                                                                                                                                                                                                                                                              
%  volume = 936,                                                                                                                                                                                                                                                                                              
%  pages = {162-165},                                                                                                                                                                                                                                                                                      
%  author = {Pushkin, K.,  {\it on behalf of the LZ Collaboration}},                                                                                                                                                                                                                                                                         
%  journal = {Nucl. Instr. Meth. A},                                                                                                                                                                                                                                                                                 
%}   

%Volume 936, 21 August 2019, Pages 162-165

@book{Bilenky:2019,                                                                                                                                                                                                                                                                                         
  author = "Bilenky, S",                                                                                                                                                                                                                                                                                    
  title = "Introduction to the Physics of Massive and Mixed Neutrinos, 2nd edition, Lecture Notes in Physics, vol. 947",                                                                                                                                                                                    
  year = 2018,                                                                                                                                                                                                                                                                                              
  address = "Berlin Heidelberg",                                                                                                                                                                                                                                                                            
  publisher = "Springer-Verlag"                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@book{Raduta2015,                                                                                                                                                                                                                                                                                           
  author = "Raduta, A A",                                                                                                                                                                                                                                                                                   
  title = "Nuclear Structure with Coherent States",                                                                                                                                                                                                                                                         
  year = 2015,                                                                                                                                                                                                                                                                                              
  address = "Switzerland",                                                                                                                                                                                                                                                                                  
  publisher = "Springer Int. Pub."                                                                                                                                                                                                                                                                          
}                                                                                                                                                                                                                                                                                                           
 
@book{BjorkenDrell,                                                                                                                                                                                                                                                                                         
  author = "Bjorken, J.D., and  S. D. Drel",                                                                                                                                                                                                                                                               
  title = "Relativistic quantum fields",                                                                                                                                                                                                                                                                    
  year = 1965,                                                                                                                                                                                                                                                                                              
  address = "",                                                                                                                                                                                                                                                                                             
  publisher = "McGraw-Hill"                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
 
@book{BERE,                                                                                                                                                                                                                                                                                                 
  author = "Berestetsky, V B and E M Lifshitz and L P Pitaevsky",                                                                                                                                                                                                                                                 
  title = "Quantum Electrodynamics",                                                                                                                                                                                                                                                                        
  year = 1982,                                                                                                                                                                                                                                                                                              
  address = "Oxford",                                                                                                                                                                                                                                                                                       
  publisher = "Pergamon"                                                                                                                                                                                                                                                                                    
}                                                                                                                                                                                                                                                                                                           
 
@book{Varshalovich1988,                                                                                                                                                                                                                                                                                     
  author = "Varshalovich, D A and A N Moskalev and V K Khersonskii",                                                                                                                                                                                                                                              
  title = "Quantum Theory of Angular Momentum",                                                                                                                                                                                                                                                             
  year = 1988,                                                                                                                                                                                                                                                                                              
  address = "Singapore",                                                                                                                                                                                                                                                                                    
  publisher = "World Sci. Publ."                                                                                                                                                                                                                                                                            
}                                                                                                                                                                                                                                                                                                           
 
@book{Grant2007,                                                                                                                                                                                                                                                                                            
  author = "I. P. Grant",                                                                                                                                                                                                                                                                                   
  title = "Relativistic Quantum Theory of Atoms and Molecules. Theory and Computation.",                                                                                                                                                                                                                    
  year = 2007,                                                                                                                                                                                                                                                                                              
  address = "NY",                                                                                                                                                                                                                                                                                           
  publisher = "Springer Science + Business Media"                                                                                                                                                                                                                                                           
}                                                                                                                                                                                                                                                                                                           
 
@book{Itzykson1980,                                                                                                                                                                                                                                                                                         
  author = "C. Itzykson and J.-M. Zuber",                                                                                                                                                                                                                                                                   
  title = "Quantum Field Theory",                                                                                                                                                                                                                                                                           
  year = 1980,                                                                                                                                                                                                                                                                                              
  publisher = "McGraw-Hill"                                                                                                                                                                                                                                                                                 
}                                                                                                                                                                                                                                                                                                           
                                                                                                                                                                                                                                                                                                            
@book{Thirring1980,                                                                                                                                                                                                                                                                                         
  author = "W. Thirring",                                                                                                                                                                                                                                                                                   
  title = "Quantenmechnaik gro\ss er Systeme",                                                                                                                                                                                                                                                              
  year = 1980,                                                                                                                                                                                                                                                                                              
  address = "Wien",                                                                                                                                                                                                                                                                                         
  publisher = "Springer-Verlag"                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@book{BogoliubovShirkov1980,                                                                                                                                                                                                                                                                                
  author = "N. N. Bogoliubov and D. V. Shirkov",                                                                                                                                                                                                                                                            
  title = "Introduction to the Theory of Quantized Field, 3rd ed.",                                                                                                                                                                                                                                         
  year = 1980,                                                                                                                                                                                                                                                                                              
  publisher = "John Wiley \& Sons Inc."                                                                                                                                                                                                                                                                     
}                                                                                                                                                                                                                                                                                                           
                                                                                                                                                                                                                                                                                                            
@book{LLQM,                                                                                                                                                                                                                                                                                                 
  author = "L.~D.~Landau and E.~M.~Lifschitz",                                                                                                                                                                                                                                                              
  title = "Quantum Mechanics. Non-relativistic Theory, 3-rd ed.",                                                                                                                                                                                                                                           
  year = 1974,                                                                                                                                                                                                                                                                                              
  address = "Moscow",                                                                                                                                                                                                                                                                                       
  publisher = "Nauka"                                                                                                                                                                                                                                                                                       
}                                                                                                                                                                                                                                                                                                           
 
@book{Suhonen2007,                                                                                                                                                                                                                                                                                          
  author = "J.~Suhonen",                                                                                                                                                                                                                                                                                    
  title = "From Nucleons to Nucleus: Concepts of Microscopic Nuclear Theory",                                                                                                                                                                                                                               
  year = 2007,                                                                                                                                                                                                                                                                                              
  address = "Berlin",                                                                                                                                                                                                                                                                                       
  publisher = "Springer"                                                                                                                                                                                                                                                                                    
}                                                                                                                                                                                                                                                                                                           
 
@book{Iachello1991,                                                                                                                                                                                                                                                                                         
  author = "F. Iachello and P. Van Isacker",                                                                                                                                                                                                                                                                
  title = "The Interacting Boson-Fermion Model",                                                                                                                                                                                                                                                            
  year = 1991,                                                                                                                                                                                                                                                                                              
  address = "USA",                                                                                                                                                                                                                                                                                          
  publisher = "Cambridge University Press"                                                                                                                                                                                                                                                                  
}                                                                                                                                                                                                                                                                                                           
 
@book{Ring1980,                                                                                                                                                                                                                                                                                             
  author = "P. Ring and P Schuck",                                                                                                                                                                                                                                                                         
  title = "The Nuclear Many Body Problem",                                                                                                                                                                                                                                                                  
  year = 1980,                                                                                                                                                                                                                                                                                              
  address = "Berlin",                                                                                                                                                                                                                                                                                       
  publisher = "Springer-Verlag"                                                                                                                                                                                                                                                                             
}                                                                                                                                                                                                                                                                                                           
 
@book{Bohr1969,                                                                                                                                                                                                                                                                                             
  author = "A. Bohr and B. R. Mottelson",                                                                                                                                                                                                                                                                   
  title = "Nuclear Structure, Vol. I",                                                                                                                                                                                                                                                                      
  year = 1969,                                                                                                                                                                                                                                                                                              
  address = "New York",                                                                                                                                                                                                                                                                                     
  publisher = "Benjamin"                                                                                                                                                                                                                                                                                    
}        

